A Catalog of Habitable Zone Exoplanets

The search for habitable planets has revealed many planets that can vary greatly from an Earth analog environment. These include highly eccentric orbits, giant planets, different bulk densities, relatively active stars, and evolved stars. This work catalogs all planets found to reside in the HZ and provides HZ boundaries, orbit characterization, and the potential for spectroscopic follow-up observations. Demographics of the HZ planets are compared with a full catalog of exoplanets. Extreme planets within the HZ are highlighted, and how their unique properties may affect their potential habitability. Kepler-296 f is the most eccentric <2 $R_\oplus$ planet that spends 100% of its orbit in the HZ. HD 106270 b and HD 38529 c are the most massive planets (<13 $M_J$) that orbit within the HZ, and are ideal targets for determining the properties of potential hosts of HZ exomoons. These planets, along with the others highlighted, will serve as special edge-cases to the Earth-based scenario and observations of these targets will help test the resilience of habitability outside the standard model. The most promising observational HZ target that is known to transit is GJ 414 A b. Of the transiting, <2 $R_\oplus$ HZ planets, LHS 1140 b, TRAPPIST-1 d and K2-3 d are the most favorable. Of the non-transiting HZ planets, HD 102365 b and 55 Cnc f are the most promising, and the best non-transiting candidates that are <2 $R_\oplus$ are GJ 667 C c, Wolf 1061 c, Ross 508 b, Teegarden's Star b, and Proxima Cen b.

==> (inline-0) <==
\begin{deluxetable*}{lllllllllllllll}
  \tablewidth{0pc}
  \setlength{\tabcolsep}{2pt}
 \tabletypesize{\scriptsize}
  \centering
  \tablecaption{Habitable Zone Planet Properties.
  \label{tab:HZpl}}
\tablehead{
\colhead{Name}  & \colhead{$M_p$ \tablenotemark{+}} & \colhead{$R_p$ \tablenotemark{+}} &  \colhead{$P$}      &  \colhead{$a$  }   &  \colhead{$e$ } &  \colhead{Flux} &  \colhead{R1 } &  \colhead{R2 }    &  \colhead{R3 } &  \colhead{R4 } &  \colhead{ CHZ} &  \colhead{ OHZ} &  \colhead{TSM\tablenotemark{*}} & \colhead{$K$}\\
\colhead{} & \colhead{$M_\oplus$} & \colhead{$R_\oplus$} & \colhead{days}  & \colhead{AU} & \colhead{} & \colhead{$W/m^2$} & \colhead{AU} & \colhead{AU} & \colhead{AU} & \colhead{AU} & \colhead{$\%$} & \colhead{$\%$}  & \colhead{} & \colhead{$m/s$}}
\startdata
GJ 3293 d & 7.6$^{+1.05}_{-1.05}$ & \textit{2.67} & 48.13 & 0.194 & 0.12 & 797.6 & 0.121 & 0.154 & 0.299 & 0.315 & 100 & 100 & 145.1 & 2.4 \\
GJ 357 d & 6.1$^{+1}_{-1}$ & \textit{2.33} & 55.66 & 0.204 & 0 & 522.3 & 0.103 & 0.131 & 0.254 & 0.268 & 100 & 100 & 168.6 & 2.1 \\
GJ 667 C c & 3.81$^{+1.5}_{-1.2}$ & \textit{1.73} & 28.14 & 0.125 & 0.02 & 1197.6 & 0.096 & 0.122 & 0.238 & 0.251 & 100 & 100 & 150.7 & 1.7 \\
GJ 667 C e (!) & 2.54$^{+1.6}_{-1.4}$ & \textit{1.31} & 62.24 & 0.213 & 0.02 & 412.5 & 0.096 & 0.122 & 0.238 & 0.251 & 100 & 100 & 11.4 & 0.9 \\
GJ 667 C f (!) & 2.54$^{+1.4}_{-1.2}$ & \textit{1.33} & 39.03 & 0.156 & 0.03 & 768.9 & 0.096 & 0.122 & 0.238 & 0.251 & 100 & 100 & 13.9 & 1.0 \\
GJ 682 b & 4.4$^{+3.7}_{-2.4}$ & \textit{1.89} & 17.48 & 0.080 & 0.08 & 426.5 & 0.037 & 0.047 & 0.093 & 0.098 & 100 & 100 & -- & 2.6 \\
HD 10442 b & 472.61$^{+24.16}_{-24.16}$ & \textit{13.46} & 1032.30 & 2.010 & 0.132 & 685.4 & 1.120 & 1.419 & 2.577 & 2.718 & 100 & 100 & -- & 29.9 \\
HD 106270 b & 3219.62$^{+85.81}_{-85.81}$ & \textit{12.3} & 1888.00 & 3.340 & 0.185 & 716.0 & 1.844 & 2.336 & 4.152 & 4.379 & 100 & 100 & -- & 135.5 \\
HD 10697 b & 2028.71$^{+24.79}_{-24.79}$ & \textit{12.56} & 1075.69 & 2.140 & 0.104 & 843.3 & 1.276 & 1.616 & 2.864 & 3.021 & 100 & 100 & -- & 116.9 \\
HD 111998 b & 1433.41$^{+158.92}_{-158.92}$ & \textit{12.84} & 825.90 & 1.820 & 0.03 & 1438.0 & 1.338 & 1.694 & 2.942 & 3.103 & 100 & 100 & -- & 87.3 \\
HD 114729 b & 262.21$^{+2.22}_{-2.22}$ & \textit{13.83} & 1121.79 & 2.067 & 0.079 & 723.0 & 1.124 & 1.424 & 2.507 & 2.645 & 100 & 100 & -- & 16.9 \\
HD 159868 b & 704.95$^{+18.75}_{-18.75}$ & \textit{13.07} & 1184.10 & 2.320 & 0.024 & 968.9 & 1.488 & 1.885 & 3.347 & 3.531 & 100 & 100 & -- & 37.9 \\
HD 1605 c & 1150.54$^{+73.1}_{-73.1}$ & \textit{12.9} & 2149.00 & 3.584 & 0.099 & 686.1 & 1.998 & 2.531 & 4.596 & 4.848 & 100 & 100 & -- & 47.3 \\
HD 163607 c & 699.54$^{+11.76}_{-11.76}$ & \textit{13.14} & 1272.00 & 2.390 & 0.08 & 618.0 & 1.225 & 1.552 & 2.757 & 2.908 & 100 & 100 & -- & 38.4 \\
HD 165155 b & 918.53$^{+73.1}_{-73.1}$ & \textit{13.05} & 434.50 & 1.130 & 0.2 & 748.1 & 0.641 & 0.812 & 1.446 & 1.526 & 100 & 100 & -- & 78.0 \\
HD 17674 b & 276.51$^{+22.25}_{-19.07}$ & \textit{13.75} & 623.80 & 1.420 & 0.13 & 1028.3 & 0.918 & 1.163 & 2.044 & 2.156 & 100 & 100 & -- & 21.1 \\
HD 18015 b & 1010.7$^{+73.1}_{-73.1}$ & \textit{13.06} & 2278.00 & 3.870 & 0.148 & 790.1 & 2.233 & 2.828 & 5.012 & 5.286 & 100 & 100 & -- & 38.0 \\
HD 188015 b & 476.75$^{+41.32}_{-41.32}$ & \textit{13.36} & 461.20 & 1.203 & 0.137 & 977.5 & 0.765 & 0.970 & 1.711 & 1.805 & 100 & 100 & -- & 37.6 \\
HD 216435 b & 400.47$^{+41.3}_{-41.3}$ & \textit{13.53} & 1311.00 & 2.560 & 0.07 & 610.3 & 1.267 & 1.605 & 2.816 & 2.970 & 100 & 100 & -- & 19.7 \\
HD 221585 b & 511.71$^{+44.5}_{-44.5}$ & \textit{13.36} & 1173.00 & 2.306 & 0.123 & 678.3 & 1.231 & 1.560 & 2.763 & 2.914 & 100 & 100 & -- & 27.8 \\
HD 23079 b & 829.54$^{+34.96}_{-34.96}$ & \textit{13.02} & 730.60 & 1.600 & 0.1 & 698.1 & 0.849 & 1.075 & 1.886 & 1.989 & 100 & 100 & -- & 54.8 \\
HD 28185 b & 1875.2$^{+76.28}_{-76.28}$ & \textit{12.65} & 379.00 & 1.020 & 0.05 & 1284.4 & 0.748 & 0.947 & 1.675 & 1.767 & 100 & 100 & -- & 163.1 \\
HD 34445 f & 37.82$^{+6.5}_{-6.5}$ & \textit{6.72} & 676.80 & 1.543 & 0.031 & 1151.9 & 1.060 & 1.343 & 2.364 & 2.494 & 100 & 100 & 108.9 & 2.6 \\
HD 45364 c & 209.1 & \textit{13.89} & 342.85 & 0.897 & 0.097 & 966.9 & 0.578 & 0.732 & 1.305 & 1.376 & 100 & 100 & -- & 21.9 \\
HD 564 b & 104.88$^{+9.54}_{-9.54}$ & \textit{12.82} & 492.30 & 1.200 & 0.096 & 1053.5 & 0.785 & 0.995 & 1.748 & 1.844 & 100 & 100 & -- & 8.8 \\
HD 73534 b & 353.43$^{+18.75}_{-18.75}$ & \textit{13.72} & 1750.00 & 2.990 & 0.126 & 533.4 & 1.470 & 1.862 & 3.380 & 3.565 & 100 & 100 & -- & 17.1 \\
HD 9174 b & 352.79$^{+44.5}_{-44.5}$ & \textit{13.55} & 1179.00 & 2.200 & 0.12 & 679.7 & 1.179 & 1.493 & 2.648 & 2.793 & 100 & 100 & -- & 21.1 \\
HD 99109 b & 139.85$^{+25.43}_{-25.43}$ & \textit{14.01} & 439.30 & 1.110 & 0.09 & 743.6 & 0.633 & 0.801 & 1.435 & 1.513 & 100 & 100 & -- & 14.2 \\
K2-288 B b & \textit{4.55} & 1.87$^{+0.3}_{-0.3}$ & 31.39 & 0.164 & 0 & 596.3 & 0.089 & 0.112 & 0.220 & 0.232 & 100 & 100 & -- & 1.9 \\
KELT-6 c & 1179.15$^{+66.74}_{-66.74}$ & \textit{12.87} & 1276.00 & 2.390 & 0.21 & 777.2 & 1.313 & 1.664 & 2.901 & 3.060 & 100 & 100 & -- & 65.4 \\
Kepler-1086 c & \textit{8.65} & 2.87$^{+0.11}_{-0.13}$ & 161.52 & 0.515 & 0 & 719.8 & 0.301 & 0.381 & 0.709 & 0.748 & 100 & 100 & 5.0 & 1.3 \\
Kepler-1143 c & \textit{11.81} & 3.52$^{+0.51}_{-0.35}$ & 210.63 & 0.646 & 0 & 1135.9 & 0.460 & 0.583 & 1.053 & 1.110 & 100 & 100 & 5.5 & 1.5 \\
Kepler-1229 b & \textit{2.82} & 1.37$^{+0.11}_{-0.13}$ & 86.83 & 0.312 & 0 & 669.3 & 0.178 & 0.226 & 0.432 & 0.456 & 100 & 100 & 0.5 & 0.6 \\
Kepler-1318 b & \textit{9.02} & 3.04$^{+0.17}_{-0.15}$ & 213.26 & 0.629 & 0 & 678.5 & 0.353 & 0.448 & 0.824 & 0.869 & 100 & 100 & 5.3 & 1.2 \\
Kepler-150 f & \textit{11.56} & 3.57$^{+0.52}_{-0.39}$ & 637.21 & 1.240 & 0 & 612.8 & 0.633 & 0.801 & 1.424 & 1.501 & 100 & 100 & 3.4 & 0.9 \\
Kepler-1540 b & \textit{6.21} & 2.44$^{+0.19}_{-0.14}$ & 125.41 & 0.444 & 0 & 1260.3 & 0.340 & 0.431 & 0.796 & 0.839 & 100 & 100 & 8.4 & 1.0 \\
Kepler-1544 b & \textit{4.1} & 1.74$^{+0.09}_{-0.07}$ & 168.81 & 0.557 & 0 & 1231.9 & 0.417 & 0.528 & 0.960 & 1.012 & 100 & 100 & 3.7 & 0.5 \\
Kepler-1600 b & \textit{9.11} & 3.06$^{+0.28}_{-0.17}$ & 386.37 & 0.987 & 0 & 624.9 & 0.518 & 0.656 & 1.177 & 1.241 & 100 & 100 & 2.6 & 0.9 \\
Kepler-1628 b & \textit{34.71} & 6.3$^{+0.94}_{-0.51}$ & 76.38 & 0.289 & 0 & 765.0 & 0.176 & 0.223 & 0.429 & 0.452 & 100 & 100 & 15.6 & 7.8 \\
Kepler-1634 b & \textit{9.02} & 3.13$^{+0.52}_{-0.6}$ & 374.88 & 0.990 & 0 & 890.1 & 0.610 & 0.773 & 1.376 & 1.451 & 100 & 100 & 4.4 & 0.8 \\
Kepler-1635 b & \textit{12.56} & 3.57$^{+0.33}_{-0.67}$ & 469.63 & 1.137 & 0 & 559.5 & 0.560 & 0.710 & 1.268 & 1.337 & 100 & 100 & 2.7 & 1.1 \\
Kepler-1636 b & \textit{9.8} & 3.16$^{+0.76}_{-0.35}$ & 425.48 & 1.111 & 0 & 1167.1 & 0.770 & 0.975 & 1.719 & 1.813 & 100 & 100 & 1.8 & 0.8 \\
Kepler-1649 c & \textit{2.02} & 1.04$^{+0.15}_{-0.1}$ & 19.54 & 0.083 & 0 & 1022.9 & 0.059 & 0.075 & 0.147 & 0.155 & 100 & 100 & 1.0 & 1.4 \\
Kepler-1652 b & \textit{3} & 1.57$^{+0.18}_{-0.18}$ & 38.10 & 0.165 & 0 & 1148.3 & 0.124 & 0.157 & 0.303 & 0.319 & 100 & 100 & 6.1 & 1.1 \\
Kepler-174 d & \textit{5.2} & 2.14$^{+0.13}_{-0.13}$ & 247.35 & 0.677 & 0 & 582.9 & 0.348 & 0.441 & 0.803 & 0.847 & 100 & 100 & 5.4 &  \\
Kepler-186 f (!) & \textit{2.2} & 1.14$^{+0.08}_{-0.08}$ & 129.94 & 0.432 & 0.04 & 402.0 & 0.191 & 0.242 & 0.464 & 0.489 & 100 & 100 & 0.4 & 0.4 \\
Kepler-1868 b & \textit{9.59} & 3.08$\pm$ & 211.03 & 0.627 & 0 & 697.7 & 0.357 & 0.452 & 0.829 & 0.875 & 100 & 100 & 9.8 & 1.3 \\
Kepler-283 c & \textit{4.1} & 1.78$^{+0.12}_{-0.12}$ & 92.74 & 0.341 & 0 & 1227.3 & 0.260 & 0.329 & 0.613 & 0.646 & 100 & 100 & 3.3 &  \\
Kepler-442 b & \textit{2.88} & 1.32$^{+0.11}_{-0.18}$ & 112.31 & 0.409 & 0.04 & 954.3 & 0.274 & 0.348 & 0.646 & 0.681 & 100 & 100 & 0.3 & 0.5 \\
Kepler-454 c & 1417.52$^{+38.14}_{-38.14}$ & \textit{12.77} & 523.90 & 1.284 & 0.021 & 898.5 & 0.786 & 0.995 & 1.759 & 1.855 & 100 & 100 & -- & 110.0 \\
Kepler-553 c & \textit{2267.97} & 10.96$^{+0.32}_{-0.31}$ & 328.24 & 0.906 & 0 & 830.1 & 0.546 & 0.691 & 1.239 & 1.306 & 100 & 100 & -- & 221.2 \\
Kepler-62 f & \textit{2.65} & 1.38$^{+0.07}_{-0.07}$ & 267.29 & 0.718 & 0 & 555.8 & 0.360 & 0.456 & 0.828 & 0.873 & 100 & 100 & 0.3 & 0.3 \\
Kepler-68 d & 244.73$^{+9.53}_{-9.53}$ & \textit{13.84} & 634.60 & 1.474 & 0.112 & 1070.1 & 0.973 & 1.233 & 2.169 & 2.288 & 100 & 100 & -- & 17.6 \\
Kepler-705 b & \textit{4.84} & 2.06$^{+0.1}_{-0.08}$ & 56.06 & 0.232 & 0 & 1136.9 & 0.173 & 0.219 & 0.420 & 0.443 & 100 & 100 & 6.8 & 1.2 \\
Kepler-712 c & \textit{19.42} & 4.75$^{+0.26}_{-0.41}$ & 226.89 & 0.687 & 0 & 1109.9 & 0.482 & 0.610 & 1.098 & 1.158 & 100 & 100 & 5.1 & 2.3 \\
Kepler-97 c & $\geq~343.26$ & \textit{13.57} & 789.00 & 1.637 & 0 & 490.0 & 0.736 & 0.932 & 1.644 & 1.734 & 100 & 100 & -- & 24.7 \\
KIC 10525077 b & \textit{26.51} & 5.39$^{+0.9}_{-0.8}$ & 854.08 & 1.768 & 0 & 550.8 & 0.827 & 1.047 & 1.833 & 1.933 & 100 & 100 & 3.1 & 1.8 \\
KIC 5951458 b (!) & \textit{35.44} & 6.46$^{+26.3}_{-4.2}$ & 1320.10 & 2.339 & 0 & 793.7 & 1.300 & 1.647 & 2.873 & 3.030 & 100 & 100 & 6.1 & 2.1 \\
KIC 9663113 b & \textit{17.87} & 4.5$^{+0.6}_{-0.7}$ & 572.38 & 1.340 & 0 & 979.7 & 0.837 & 1.060 & 1.857 & 1.959 & 100 & 100 & 5.5 & 1.4 \\
LHS 1140 b & 6.38$^{+0.46}_{-0.44}$ & 1.6$^{+0.05}_{-0.05}$ & 24.74 & 0.096 & 0.096 & 484.5 & 0.047 & 0.059 & 0.118 & 0.125 & 100 & 100 & 83.4 & 4.3 \\
Teegarden's Star c & 1.11$^{+0.16}_{-0.15}$ & \textit{1.05} & 11.41 & 0.044 & $0.00$ & 507.4 & 0.022 & 0.028 & 0.056 & 0.059 & 100 & 100 & 105.3 & 1.6 \\
TOI-1227 b & \textit{1086} & 9.37$^{+0.75}_{-0.58}$ & 27.36 & 0.089 & 0 & 436.8 & 0.041 & 0.052 & 0.103 & 0.109 & 100 & 100 & 3.4 & 741.5 \\
TRAPPIST-1 e & 0.69$^{+0.02}_{-0.02}$ & 0.9$^{+0.013}_{-0.012}$ & 6.10 & 0.029 & 0 & 882.9 & 0.019 & 0.025 & 0.050 & 0.053 & 100 & 100 & 26.3 & 1.2 \\
TRAPPIST-1 f & 1.04$^{+0.03}_{-0.03}$ & 1.02$^{+0.013}_{-0.012}$ & 9.21 & 0.038 & 0 & 509.9 & 0.019 & 0.025 & 0.050 & 0.053 & 100 & 100 & 22.3 & 1.6 \\
TRAPPIST-1 g & 1.32$^{+0.04}_{-0.04}$ & 1.11$^{+0.02}_{-0.01}$ & 12.35 & 0.047 & 0 & 344.4 & 0.019 & 0.025 & 0.050 & 0.053 & 100 & 100 & 20.3 & 1.8 \\
HD 63765 b & 168.45$^{+9.53}_{-9.53}$ & \textit{14.02} & 358.00 & 0.940 & 0.24 & 842.4 & 0.565 & 0.716 & 1.274 & 1.344 & 98 & 100 & -- & 20.8 \\
HD 27969 b & 1525.58$^{+76.28}_{-73.1}$ & \textit{12.71} & 654.50 & 1.552 & 0.182 & 1039.7 & 1.005 & 1.273 & 2.234 & 2.357 & 96 & 100 & -- & 103.2 \\
HD 181720 b & 127.13$^{+19.07}_{-19.07}$ & \textit{14} & 956.00 & 1.850 & 0.26 & 872.2 & 1.113 & 1.409 & 2.488 & 2.624 & 91 & 100 & -- & 8.4 \\
BD-06 1339 c & 54.03$^{+8}_{-8}$ & \textit{8.53} & 125.94 & 0.435 & 0.31 & 685.8 & 0.248 & 0.314 & 0.586 & 0.618 & 90 & 100 & 471.3 & 9.2 \\
GJ 180 c & 6.4$^{+3.7}_{-4.1}$ & \textit{2.37} & 24.33 & 0.129 & 0.09 & 1066.5 & 0.093 & 0.118 & 0.231 & 0.244 & 89 & 100 & -- & 2.5 \\
HD 10180 g & 23.27$^{+4.39}_{-4.39}$ & \textit{5.19} & 604.67 & 1.427 & 0.263 & 905.3 & 0.865 & 1.096 & 1.926 & 2.031 & 89 & 100 & 112.3 & 1.8 \\
HD 147513 b & 384.57$^{+}_{}$ & \textit{13.54} & 528.40 & 1.320 & 0.26 & 765.6 & 0.737 & 0.934 & 1.642 & 1.732 & 86 & 100 & -- & 29.4 \\
WASP-47 c & 398.2$^{+9.3}_{-9.3}$ & \textit{13.36} & 588.50 & 1.393 & 0.296 & 779.9 & 0.801 & 1.014 & 1.800 & 1.899 & 84 & 100 & -- & 31.0 \\
GJ 1148 b & 96.7$^{+1.41}_{-1.02}$ & \textit{12.3} & 41.38 & 0.166 & 0.38 & 669.8 & 0.095 & 0.121 & 0.237 & 0.250 & 84 & 100 & -- & 39.7 \\
BD+14 4559 b & 330.54$^{+149.38}_{-149.38}$ & \textit{13.62} & 268.94 & 0.780 & 0.29 & 833.9 & 0.481 & 0.609 & 1.108 & 1.168 & 84 & 100 & -- & 55.0 \\
HIP 56640 b & 1166.44$^{+60.39}_{-60.39}$ & \textit{12.93} & 2574.90 & 3.730 & 0.12 & 1100.8 & 2.651 & 3.358 & 6.135 & 6.471 & 84 & 100 & -- & 53.3 \\
HD 40307 g (!) & 7.09$^{+2.6}_{-2.6}$ & \textit{2.53} & 197.80 & 0.600 & 0.29 & 870.6 & 0.376 & 0.476 & 0.864 & 0.911 & 82 & 100 & 116.7 & 1.0 \\
WASP-41 c & 1010.7$^{+63.57}_{-63.57}$ & \textit{13.03} & 421.00 & 1.070 & 0.294 & 766.0 & 0.610 & 0.772 & 1.371 & 1.446 & 81 & 100 & -- & 94.5 \\
HD 137388 b & 63.57$^{+6.36}_{-6.36}$ & \textit{9.45} & 330.00 & 0.890 & 0.36 & 863.3 & 0.549 & 0.696 & 1.251 & 1.319 & 80 & 100 & 248.0 & 8.2 \\
HD 13908 c & 1630.47$^{+79.45}_{-79.45}$ & \textit{12.88} & 931.00 & 2.030 & 0.12 & 1324.8 & 1.458 & 1.847 & 3.222 & 3.398 & 80 & 100 & -- & 90.5 \\
TOI-2257 b & 4.94 & 2.15$^{+0.11}_{-0.11}$ & 35.19 & 0.145 & 0.496 & 775.4 & 0.089 & 0.113 & 0.221 & 0.233 & 79 & 88 & 34.3 & 2.3 \\
HD 109286 b & 950.31$^{+47.67}_{-47.67}$ & \textit{13.11} & 520.10 & 1.259 & 0.338 & 965.6 & 0.799 & 1.012 & 1.788 & 1.886 & 79 & 100 & -- & 81.2 \\
HD 4732 c & 753.26$^{+120.77}_{-120.77}$ & \textit{13.03} & 2732.00 & 4.600 & 0.23 & 999.1 & 3.089 & 3.912 & 7.091 & 7.480 & 78 & 100 & -- & 24.5 \\
GJ 1061 d & 1.64$^{+0.24}_{-0.23}$ & \textit{1.13} & 13.03 & 0.054 & 0.53 & 795.0 & 0.034 & 0.043 & 0.086 & 0.090 & 78 & 87 & 70.3 & 2.2 \\
Kepler-296 f & \textit{3.77} & 1.77$^{+0.31}_{-0.3}$ & 63.34 & 0.255 & 0.33 & 849.6 & 0.164 & 0.208 & 0.399 & 0.420 & 78 & 100 & 5.9 & 1.0 \\
HD 218566 b & 63.57$^{+19.07}_{-19.07}$ & \textit{9.25} & 225.70 & 0.690 & 0.3 & 931.0 & 0.452 & 0.572 & 1.047 & 1.105 & 77 & 100 & 306.6 & 8.4 \\
HD 108874 b & 451.32$^{+28.6}_{-28.6}$ & \textit{13.53} & 394.48 & 1.040 & 0.13 & 1228.6 & 0.748 & 0.948 & 1.680 & 1.772 & 77 & 100 & -- & 37.2 \\
HD 183263 b & 1255.43$^{+69.92}_{-69.92}$ & \textit{12.95} & 626.52 & 1.490 & 0.36 & 1045.4 & 0.969 & 1.227 & 2.154 & 2.272 & 77 & 95 & -- & 83.8 \\
HD 210277 b & 410$^{+15.89}_{-15.89}$ & \textit{13.54} & 442.19 & 1.130 & 0.48 & 1033.6 & 0.748 & 0.948 & 1.683 & 1.776 & 76 & 86 & -- & 38.9 \\
Proxima Cen b & 1.27$^{+0.19}_{-0.17}$ & \textit{1.09} & 11.19 & 0.049 & 0.35 & 898.8 & 0.032 & 0.041 & 0.081 & 0.086 & 75 & 94 & 195.6 & 1.6 \\
HD 221287 b & 982.09$^{+251.08}_{-251.08}$ & \textit{13.08} & 456.10 & 1.250 & 0.08 & 1449.9 & 0.936 & 1.186 & 2.067 & 2.181 & 74 & 100 & -- & 70.4 \\
HD 100777 b & 327.36$^{+12.71}_{-12.71}$ & \textit{13.68} & 383.70 & 1.030 & 0.36 & 1171.1 & 0.726 & 0.920 & 1.634 & 1.723 & 71 & 87 & -- & 34.9 \\
Kepler-443 b & \textit{5.71} & 2.3$^{+0.19}_{-0.22}$ & 177.67 & 0.495 & 0.11 & 1207.6 & 0.369 & 0.468 & 0.856 & 0.903 & 70 & 100 & 2.7 & 0.8 \\
HD 214823 b & 6451.95$^{+826.36}_{-826.36}$ & \textit{12.01} & 1854.40 & 3.230 & 0.164 & 612.0 & 1.608 & 2.037 & 3.577 & 3.773 & 69 & 100 & -- & 281.6 \\
55 Cnc f & 47.77$^{+2.4}_{-2.4}$ & \textit{7.86} & 259.88 & 0.771 & 0.08 & 1304.2 & 0.585 & 0.741 & 1.332 & 1.405 & 69 & 100 & 573.9 & 5.1 \\
HD 213240 b & 1773.49$^{+98.53}_{-98.53}$ & \textit{12.74} & 882.70 & 1.890 & 0.42 & 999.7 & 1.199 & 1.519 & 2.665 & 2.811 & 68 & 90 & -- & 96.2 \\
HD 142415 b & 530.78$^{+38.14}_{-38.14}$ & \textit{13.25} & 386.30 & 1.060 & 0.5 & 1468.7 & 0.817 & 1.035 & 1.818 & 1.917 & 68 & 80 & -- & 51.4 \\
HD 44219 b & 184.34$^{+19.07}_{-12.71}$ & \textit{14.07} & 472.30 & 1.190 & 0.61 & 1754.1 & 1.014 & 1.284 & 2.266 & 2.390 & 65 & 77 & -- & 19.1 \\
HD 180617 b & 12.21$^{+1.05}_{-1.05}$ & \textit{3.52} & 105.91 & 0.343 & 0.101 & 375.5 & 0.147 & 0.186 & 0.361 & 0.381 & 65 & 100 & 431.3 & 2.7 \\
HD 103891 b & 457.68$^{+19.07}_{-15.89}$ & \textit{13.44} & 1919.00 & 3.270 & 0.31 & 779.9 & 1.822 & 2.308 & 4.041 & 4.263 & 64 & 91 & -- & 21.0 \\
TOI-700 d & \textit{2.11} & 1.12$^{+0.06}_{-0.06}$ & 37.42 & 0.163 & 0.111 & 1186.2 & 0.125 & 0.158 & 0.307 & 0.324 & 63 & 100 & 2.5 & 0.7 \\
HD 34445 b & 260.62$^{+28.6}_{-28.6}$ & \textit{13.85} & 1049.00 & 2.070 & 0.27 & 650.7 & 1.066 & 1.350 & 2.375 & 2.505 & 61 & 73 & -- & 15.6 \\
HD 65216 b & 411.59$^{+19.71}_{-19.71}$ & \textit{13.65} & 577.60 & 1.301 & 0.27 & 621.1 & 0.665 & 0.842 & 1.493 & 1.574 & 61 & 73 & -- & 36.0 \\
PH2 b & \textit{1768.24} & 9.91$^{+0.56}_{-0.56}$ & 282.53 & 0.828 & 0.41 & 1574.3 & 0.673 & 0.853 & 1.510 & 1.593 & 61 & 77 & 0.9 & 196.2 \\
HD 4203 b & 708.76$^{+66.74}_{-66.74}$ & \textit{13.17} & 431.88 & 1.170 & 0.52 & 1770.3 & 1.011 & 1.280 & 2.269 & 2.394 & 61 & 75 & -- & 60.4 \\
GJ 96 b & 19.66$^{+2.42}_{-2.3}$ & \textit{4.6} & 73.94 & 0.291 & 0.44 & 1430.1 & 0.243 & 0.307 & 0.588 & 0.621 & 60 & 76 & -- & 4.7 \\
HD 48265 b & 484.69$^{+15.57}_{-15.89}$ & \textit{13.39} & 778.51 & 1.814 & 0.211 & 1452.5 & 1.408 & 1.783 & 3.149 & 3.321 & 59 & 100 & -- & 28.8 \\
HD 133131 A b & 451.32$^{+12.71}_{-12.71}$ & \textit{13.46} & 649.00 & 1.440 & 0.33 & 708.2 & 0.777 & 0.985 & 1.736 & 1.831 & 57 & 75 & -- & 36.5 \\
HD 153950 b & 937.6$^{+92.17}_{-92.17}$ & \textit{13.06} & 499.40 & 1.280 & 0.34 & 1723.8 & 1.057 & 1.339 & 2.342 & 2.470 & 57 & 77 & -- & 69.1 \\
HD 7199 b & 85.81$^{+9.53}_{-9.53}$ & \textit{11} & 615.00 & 1.360 & 0.19 & 518.8 & 0.644 & 0.816 & 1.457 & 1.537 & 57 & 69 & -- & 7.8 \\
HD 187085 b & 265.71$^{+3.5}_{-3.5}$ & \textit{13.7} & 1019.74 & 2.100 & 0.251 & 627.6 & 1.047 & 1.326 & 2.319 & 2.446 & 56 & 67 & -- & 15.5 \\
HD 82943 b & 534.27$^{+8.9}_{-8.9}$ & \textit{13.49} & 441.47 & 1.183 & 0.162 & 1524.5 & 0.929 & 1.177 & 2.068 & 2.181 & 56 & 100 & -- & 43.2 \\
HD 132406 b & 1709.93$^{+416.36}_{-416.36}$ & \textit{12.74} & 974.00 & 1.980 & 0.34 & 627.8 & 1.007 & 1.276 & 2.250 & 2.373 & 53 & 61 & -- & 114.6 \\
GJ 832 c & 5.4$^{+0.95}_{-0.95}$ & \textit{2.15} & 35.68 & 0.163 & 0.18 & 1335.9 & 0.132 & 0.167 & 0.325 & 0.343 & 51 & 100 & 312.6 & 1.8 \\
HD 92788 b & 1195.04$^{+50.85}_{-47.67}$ & \textit{12.79} & 325.80 & 0.970 & 0.35 & 1842.8 & 0.848 & 1.073 & 1.895 & 1.999 & 51 & 72 & -- & 107.8 \\
HD 96167 b & 227.88$^{+12.71}_{-12.71}$ & \textit{13.78} & 498.04 & 1.332 & 0.685 & 2808.4 & 1.438 & 1.821 & 3.215 & 3.391 & 51 & 68 & -- & 21.5 \\
HD 38529 c & 4128.61$^{+47.67}_{-47.67}$ & \textit{12.15} & 2136.10 & 3.640 & 0.341 & 571.4 & 1.792 & 2.270 & 4.031 & 4.251 & 50 & 57 & -- & 172.4 \\
HIP 67537 b & 3527.91$^{+127.13}_{-349.61}$ & \textit{12.35} & 2556.50 & 4.910 & 0.59 & 2344.1 & 5.043 & 6.388 & 11.568 & 12.201 & 49 & 68 & -- & 113.3 \\
HD 24040 c & 63.88$^{+8.58}_{-8.58}$ & \textit{9.27} & 515.40 & 1.300 & 0.11 & 1560.1 & 1.043 & 1.321 & 2.330 & 2.458 & 49 & 100 & 167.9 & 4.8 \\
HD 95089 c & 1096.51$^{+44.5}_{-44.5}$ & \textit{12.96} & 1785.00 & 3.330 & 0.284 & 1668.5 & 2.895 & 3.667 & 6.658 & 7.022 & 47 & 74 & -- & 45.1 \\
K2-18 b & 8.92$^{+1.7}_{-1.6}$ & 2.32$^{+0.22}_{-0.22}$ & 32.94 & 0.143 & 0.2 & 1440.9 & 0.120 & 0.152 & 0.296 & 0.312 & 46 & 83 & 33.0 & 3.6 \\
HD 137496 c & 2434.58$^{+34.96}_{-34.96}$ & \textit{12.45} & 479.90 & 1.216 & 0.477 & 2368.5 & 1.201 & 1.521 & 2.681 & 2.828 & 45 & 66 & -- & 219.4 \\
HD 331093 b & 476.75$^{+34.96}_{-34.96}$ & \textit{13.39} & 621.62 & 1.440 & 0.59 & 993.5 & 0.935 & 1.184 & 2.102 & 2.217 & 45 & 65 & -- & 43.3 \\
BD+45 564 b & 432.25$^{+38.14}_{-38.14}$ & \textit{13.4} & 307.88 & 0.830 & 0.12 & 1490.5 & 0.679 & 0.860 & 1.557 & 1.642 & 44 & 100 & -- & 47.4 \\
HD 125612 b & 985.27$^{+127.13}_{-127.13}$ & \textit{13.1} & 557.04 & 1.372 & 0.455 & 832.6 & 0.801 & 1.015 & 1.786 & 1.884 & 44 & 65 & -- & 80.1 \\
Kepler-1708 b & $\leq~1482.35$ & 9.75$^{+0.6}_{-0.59}$ & 737.11 & 1.640 & 0.4 & 771.7 & 0.904 & 1.145 & 2.002 & 2.112 & 44 & 67 & 0.3 & 107.8 \\
47 UMa b & 804.11$^{+22.25}_{-19.07}$ & \textit{13.13} & 1078.00 & 2.100 & 0.032 & 488.3 & 0.937 & 1.187 & 2.088 & 2.203 & 43 & 100 & -- & 48.2 \\
HD 219415 b & 317.83$^{+}_{}$ & \textit{13.49} & 2093.30 & 3.200 & 0.4 & 555.7 & 1.612 & 2.042 & 3.723 & 3.927 & 43 & 59 & -- & 17.3 \\
HD 190647 b & 630.89$^{+10.49}_{-10.49}$ & \textit{13.08} & 1176.45 & 2.231 & 0.224 & 479.9 & 1.000 & 1.267 & 2.241 & 2.364 & 43 & 52 & -- & 37.4 \\
Ross 508 b & 4$^{+0.53}_{-0.55}$ & \textit{1.78} & 10.77 & 0.054 & 0.33 & 1701.5 & 0.049 & 0.062 & 0.124 & 0.130 & 43 & 69 & 251.7 & 3.9 \\
HD 148164 b & 390.93$^{+79.46}_{-79.46}$ & \textit{13.69} & 328.55 & 0.993 & 0.587 & 2959.7 & 1.081 & 1.369 & 2.399 & 2.530 & 42 & 64 & -- & 39.4 \\
HD 16175 b & 1620.93$^{+257.44}_{-257.44}$ & \textit{12.61} & 990.00 & 2.120 & 0.6 & 1032.3 & 1.367 & 1.731 & 3.037 & 3.204 & 41 & 58 & -- & 93.7 \\
HD 94834 b & 400.47$^{+54.03}_{-54.03}$ & \textit{13.32} & 1576.00 & 2.740 & 0.14 & 1526.1 & 2.290 & 2.901 & 5.293 & 5.583 & 40 & 100 & -- & 20.7 \\
HD 141937 b & 3079.77$^{+127.13}_{-127.13}$ & \textit{12.49} & 653.22 & 1.500 & 0.41 & 686.1 & 0.794 & 1.005 & 1.769 & 1.865 & 40 & 60 & -- & 233.6 \\
HD 45364 b & 59.5$^{+}_{}$ & \textit{8.85} & 226.93 & 0.681 & 0.168 & 1676.7 & 0.578 & 0.732 & 1.305 & 1.376 & 40 & 88 & 265.0 & 7.2 \\
Kepler-440 b & \textit{4.23} & 1.87$^{+0.24}_{-0.19}$ & 101.11 & 0.242 & 0.34 & 1843.0 & 0.227 & 0.288 & 0.542 & 0.572 & 40 & 66 & 6.7 & 0.9 \\
HD 23596 b & 2870$^{+235.19}_{-235.19}$ & \textit{12.4} & 1561.00 & 2.770 & 0.27 & 497.6 & 1.235 & 1.565 & 2.742 & 2.892 & 40 & 47 & -- & 126.6 \\
HD 197037 b & 251.09$^{+16}_{-16}$ & \textit{13.72} & 1035.70 & 2.070 & 0.22 & 495.0 & 0.915 & 1.158 & 2.025 & 2.136 & 40 & 48 & -- & 15.2 \\
BD-00 4475 b & 7961.64$^{+708.76}_{-708.76}$ & \textit{11.81} & 723.20 & 1.480 & 0.39 & 450.2 & 0.664 & 0.842 & 1.521 & 1.604 & 40 & 45 & -- & 695.3 \\
HD 196050 b & 1010.7$^{+95.35}_{-95.35}$ & \textit{13.03} & 1378.00 & 2.510 & 0.23 & 468.6 & 1.097 & 1.389 & 2.444 & 2.578 & 39 & 46 & -- & 49.8 \\
HD 23127 b & 485.33$^{+11.76}_{-12.08}$ & \textit{13.43} & 1211.17 & 2.370 & 0.406 & 564.6 & 1.139 & 1.443 & 2.541 & 2.680 & 38 & 48 & -- & 28.0 \\
HD 224538 b & 1897.45$^{+133.49}_{-133.49}$ & \textit{12.66} & 1189.10 & 2.280 & 0.464 & 775.0 & 1.264 & 1.602 & 2.803 & 2.956 & 37 & 56 & -- & 106.1 \\
HD 43197 b & 190.7$^{+38.14}_{-12.71}$ & \textit{13.94} & 327.80 & 0.920 & 0.83 & 1176.4 & 0.651 & 0.825 & 1.466 & 1.546 & 37 & 52 & -- & 32.6 \\
HD 216437 b & 706.54$^{+18.43}_{-18.43}$ & \textit{13.26} & 1334.28 & 2.497 & 0.317 & 463.0 & 1.083 & 1.371 & 2.410 & 2.542 & 36 & 42 & -- & 38.9 \\
HIP 67851 c & 1900.62$^{+241.55}_{-241.55}$ & \textit{12.62} & 2131.80 & 3.820 & 0.17 & 1640.7 & 3.297 & 4.176 & 7.592 & 8.007 & 36 & 83 & -- & 69.0 \\
HD 125390 b & 7043.11$^{+305.12}_{-305.12}$ & \textit{12.02} & 1756.20 & 3.160 & 0.591 & 2842.8 & 3.597 & 4.556 & 8.295 & 8.749 & 36 & 61 & -- & 373.1 \\
HD 169830 c & 1284.03$^{+}_{}$ & \textit{12.84} & 2102.00 & 3.600 & 0.33 & 483.7 & 1.558 & 1.973 & 3.440 & 3.629 & 35 & 40 & -- & 54.2 \\
HD 10647 b & 298.76$^{+25.43}_{-25.43}$ & \textit{13.82} & 989.20 & 2.015 & 0.15 & 473.8 & 0.867 & 1.099 & 1.918 & 2.023 & 35 & 46 & -- & 18.1 \\
HD 147379 b & 28.55$^{+1.49}_{-1.45}$ & \textit{5.78} & 86.78 & 0.323 & 0.07 & 1398.7 & 0.264 & 0.335 & 0.629 & 0.664 & 35 & 100 & -- & 5.8 \\
HD 132563 b & 473.57$^{+28.6}_{-28.6}$ & \textit{13.44} & 1544.00 & 2.620 & 0.22 & 470.5 & 1.119 & 1.417 & 2.471 & 2.607 & 35 & 42 & -- & 23.4 \\
GJ 514 b & 5.2$^{+0.9}_{-0.9}$ & \textit{2.16} & 140.43 & 0.422 & 0.45 & 329.2 & 0.169 & 0.214 & 0.411 & 0.434 & 34 & 38 & 130.9 & 1.1 \\
Kepler-1654 b & \textit{151.41} & 8.99$^{+0.213}_{-0.191}$ & 1047.84 & 2.026 & 0.26 & 409.1 & 0.841 & 1.066 & 1.889 & 1.992 & 34 & 40 & 2.9 & 9.8 \\
HD 217786 b & 4131.79$^{+254.25}_{-254.25}$ & \textit{12.26} & 1319.00 & 2.380 & 0.4 & 455.0 & 1.019 & 1.291 & 2.267 & 2.391 & 33 & 38 & -- & 257.3 \\
Kepler-296 e & \textit{3.07} & 1.49$^{+0.27}_{-0.25}$ & 34.14 & 0.169 & 0.33 & 1934.4 & 0.164 & 0.208 & 0.399 & 0.420 & 33 & 63 & 0.8 & 1.0 \\
HD 192310 c & 24.16$^{+5}_{-5}$ & \textit{5.3} & 525.80 & 1.180 & 0.32 & 377.0 & 0.482 & 0.610 & 1.097 & 1.157 & 33 & 38 & 290.8 & 2.3 \\
HD 120084 b & 1430.24$^{+}_{}$ & \textit{12.81} & 2082.00 & 4.300 & 0.66 & 3222.6 & 5.201 & 6.588 & 11.974 & 12.630 & 33 & 60 & -- & 53.3 \\
HD 128356 b & 282.87$^{+22.25}_{-22.25}$ & \textit{13.61} & 298.20 & 0.870 & 0.57 & 648.8 & 0.473 & 0.599 & 1.089 & 1.148 & 32 & 45 & -- & 43.9 \\
HD 222582 b & 2660.24$^{+127.13}_{-127.13}$ & \textit{12.54} & 572.38 & 1.340 & 0.73 & 979.5 & 0.851 & 1.078 & 1.901 & 2.005 & 31 & 44 & -- & 276.7 \\
HD 170469 b & 209.77$^{+34.96}_{-34.96}$ & \textit{13.97} & 1145.00 & 2.240 & 0.11 & 437.5 & 0.948 & 1.201 & 2.114 & 2.230 & 30 & 45 & -- & 12.1 \\
HD 175167 b & 2850.94$^{+1055.2}_{-1055.2}$ & \textit{12.52} & 1290.00 & 2.400 & 0.54 & 657.0 & 1.260 & 1.596 & 2.826 & 2.981 & 29 & 42 & -- & 160.6 \\
GJ 273 b & 2.89$^{+0.27}_{-0.26}$ & \textit{1.44} & 18.65 & 0.091 & 0.1 & 1445.8 & 0.077 & 0.097 & 0.190 & 0.200 & 29 & 100 & 67.7 & 1.6 \\
HD 126614 b & 130.31$^{+19.07}_{-19.07}$ & \textit{13.45} & 1244.00 & 2.370 & 0.41 & 365.4 & 0.932 & 1.180 & 2.094 & 2.208 & 28 & 32 & -- & 7.3 \\
HD 196885 A b & 820$^{+50.85}_{-50.85}$ & \textit{13.12} & 1333.00 & 2.370 & 0.48 & 583.0 & 1.129 & 1.430 & 2.495 & 2.632 & 28 & 42 & -- & 46.0 \\
HD 156411 b & 235.19$^{+15.89}_{-12.71}$ & \textit{13.88} & 842.20 & 1.880 & 0.22 & 2078.9 & 1.728 & 2.189 & 3.849 & 4.059 & 28 & 69 & -- & 14.1 \\
HD 12661 b & 772.33$^{+44.5}_{-44.5}$ & \textit{13.1} & 262.71 & 0.840 & 0.38 & 2539.8 & 0.867 & 1.098 & 1.943 & 2.050 & 27 & 59 & -- & 73.7 \\
Kepler-61 b & \textit{5.15} & 2.11$^{+0.13}_{-0.13}$ & 59.88 & 0.258 & 0.25 & 1841.1 & 0.243 & 0.308 & 0.583 & 0.615 & 27 & 65 & 3.9 & 1.2 \\
GJ 1061 c & 1.74$^{+0.23}_{-0.23}$ & \textit{1.15} & 6.69 & 0.035 & 0.29 & 1892.4 & 0.034 & 0.043 & 0.086 & 0.090 & 27 & 63 & 87.1 & 2.5 \\
HD 156846 b & 3391.25$^{+235.19}_{-235.19}$ & \textit{12.32} & 359.51 & 1.120 & 0.85 & 4851.6 & 1.555 & 1.969 & 3.447 & 3.636 & 27 & 59 & -- & 464.8 \\
HIP 109384 b & 495.81$^{+25.43}_{-25.43}$ & \textit{13.42} & 499.48 & 1.134 & 0.549 & 544.4 & 0.556 & 0.704 & 1.266 & 1.335 & 27 & 38 & -- & 56.4 \\
HD 4113 b & 495.81$^{+12.71}_{-12.71}$ & \textit{13.55} & 526.62 & 1.280 & 0.903 & 1015.6 & 0.833 & 1.055 & 1.865 & 1.967 & 27 & 36 & -- & 91.9 \\
HD 191806 b & 2707.91$^{+200.23}_{-200.23}$ & \textit{12.39} & 1606.30 & 2.800 & 0.259 & 388.0 & 1.105 & 1.399 & 2.453 & 2.588 & 27 & 32 & -- & 139.6 \\
HD 238914 b & 1906.98$^{+858.14}_{-858.14}$ & \textit{12.68} & 4100.00 & 5.700 & 0.56 & 2974.4 & 6.659 & 8.435 & 15.411 & 16.255 & 27 & 57 & -- & 70.9 \\
BD+49 828 b & 508.53$^{+127.1}_{-63.6}$ & \textit{13.41} & 2590.00 & 4.200 & 0.35 & 2283.7 & 4.267 & 5.404 & 9.802 & 10.339 & 26 & 60 & -- & 19.1 \\
HD 215497 c & 104.88$^{+}_{}$ & \textit{12.96} & 567.94 & 1.282 & 0.49 & 323.1 & 0.486 & 0.615 & 1.109 & 1.170 & 26 & 29 & -- & 10.2 \\
HD 85390 b & 31.47$^{+3.18}_{-3.18}$ & \textit{6.15} & 799.52 & 1.373 & 0.5 & 380.7 & 0.563 & 0.713 & 1.281 & 1.351 & 25 & 33 & 118.8 & 3.0 \\
BD-11 4672 c & 15.37$^{+2.97}_{-2.81}$ & \textit{4.05} & 74.20 & 0.300 & 0.4 & 2381.8 & 0.316 & 0.401 & 0.739 & 0.780 & 25 & 58 & 162.2 & 3.4 \\
HD 141399 d & 375.04$^{+25.43}_{-25.43}$ & \textit{13.61} & 1069.80 & 2.090 & 0.074 & 424.2 & 0.884 & 1.119 & 1.984 & 2.092 & 24 & 48 & -- & 22.5 \\
HD 11506 b & 1535.12$^{+165.27}_{-165.27}$ & \textit{12.74} & 1622.10 & 2.900 & 0.374 & 347.0 & 1.081 & 1.369 & 2.399 & 2.530 & 24 & 27 & -- & 77.9 \\
Kepler-1704 b & 1318.99$^{+92.17}_{-92.17}$ & 11.69$^{+0.48}_{-0.46}$ & 988.88 & 2.026 & 0.921 & 941.6 & 1.265 & 1.603 & 2.829 & 2.984 & 24 & 32 & -- & 199.9 \\
HD 50554 b & 1574.53$^{+123.63}_{-123.63}$ & \textit{12.63} & 1293.00 & 2.353 & 0.501 & 342.7 & 0.874 & 1.107 & 1.941 & 2.048 & 23 & 26 & -- & 103.7 \\
HD 86264 b & 2224.81$^{+508.53}_{-508.53}$ & \textit{12.56} & 1475.00 & 2.860 & 0.7 & 762.8 & 1.563 & 1.980 & 3.457 & 3.646 & 23 & 32 & -- & 138.1 \\
HD 20782 b & 472.87$^{+33.22}_{-33.88}$ & \textit{13.47} & 597.06 & 1.365 & 0.95 & 937.4 & 0.849 & 1.075 & 1.895 & 1.999 & 23 & 31 & -- & 111.9 \\
HAT-P-44 c & 1271.32$^{+444.9}_{-254.3}$ & \textit{12.88} & 872.20 & 1.752 & 0.494 & 284.5 & 0.617 & 0.782 & 1.399 & 1.476 & 22 & 24 & -- & 101.7 \\
HIP 97233 b & 6356.6$^{+127.1}_{-127.1}$ & \textit{12.08} & 1058.80 & 2.550 & 0.61 & 3357.9 & 3.130 & 3.964 & 7.168 & 7.561 & 22 & 56 & -- & 322.6 \\
HD 148156 b & 270.16$^{+212.94}_{-15.89}$ & \textit{13.73} & 1027.00 & 2.450 & 0.52 & 404.4 & 0.969 & 1.227 & 2.139 & 2.256 & 22 & 28 & -- & 17.5 \\
HD 70573 b & 1938.76$^{+130}_{-130}$ & \textit{12.59} & 851.80 & 1.760 & 0.4 & 301.6 & 0.622 & 0.788 & 1.392 & 1.468 & 21 & 24 & -- & 142.2 \\
HIP 14810 d & 187.52$^{+31.78}_{-31.78}$ & \textit{14.07} & 981.80 & 1.940 & 0.185 & 354.4 & 0.752 & 0.953 & 1.691 & 1.784 & 21 & 30 & -- & 12.2 \\
16 Cyg B b & 565.74$^{+25.43}_{-25.43}$ & \textit{13.33} & 798.50 & 1.660 & 0.68 & 620.8 & 0.842 & 1.066 & 1.881 & 1.984 & 21 & 29 & -- & 50.5 \\
HD 203473 b & 2479.07$^{+349.61}_{-349.61}$ & \textit{12.37} & 1552.90 & 2.730 & 0.289 & 325.7 & 1.001 & 1.267 & 2.235 & 2.357 & 21 & 26 & -- & 132.0 \\
HD 81040 b & 2310.62$^{+311.47}_{-311.47}$ & \textit{12.78} & 1001.70 & 1.940 & 0.53 & 295.8 & 0.679 & 0.860 & 1.517 & 1.600 & 21 & 23 & -- & 167.8 \\
HD 8535 b & 216.12$^{+22.25}_{-12.71}$ & \textit{14.02} & 1313.00 & 2.450 & 0.15 & 409.9 & 0.986 & 1.249 & 2.183 & 2.303 & 21 & 32 & -- & 11.8 \\
HD 13167 b & 1052.02$^{+50.85}_{-50.85}$ & \textit{13.03} & 2613.00 & 4.100 & 0.563 & 430.7 & 1.739 & 2.203 & 3.897 & 4.110 & 20 & 32 & -- & 48.3 \\
HD 30562 b & 387.75$^{+44.5}_{-44.5}$ & \textit{13.47} & 1157.00 & 2.340 & 0.76 & 694.5 & 1.245 & 1.577 & 2.773 & 2.925 & 20 & 28 & -- & 33.7 \\
K2-72 e & \textit{2.42} & 1.26$^{+0.14}_{-0.13}$ & 24.16 & 0.106 & 0.11 & 1514.8 & 0.091 & 0.116 & 0.227 & 0.239 & 20 & 100 & 2.7 & 1.3 \\
HD 28254 b & 368.68$^{+31.78}_{-19.07}$ & \textit{13.36} & 1116.00 & 2.150 & 0.81 & 646.1 & 1.118 & 1.416 & 2.504 & 2.641 & 19 & 25 & -- & 37.3 \\
HIP 57274 d & 167.4$^{+8}_{-8}$ & \textit{14.01} & 431.70 & 1.010 & 0.27 & 2072.5 & 0.990 & 1.254 & 2.304 & 2.431 & 19 & 61 & -- & 18.1 \\
HD 106252 b & 2202.56$^{+85.81}_{-85.81}$ & \textit{12.47} & 1531.00 & 2.610 & 0.48 & 259.2 & 0.849 & 1.075 & 1.891 & 1.994 & 18 & 20 & -- & 137.8 \\
HD 156279 b & 3140.16$^{+219.3}_{-219.3}$ & \textit{12.33} & 131.05 & 0.490 & 0.71 & 4073.2 & 0.647 & 0.820 & 1.460 & 1.540 & 17 & 55 & -- & 577.1 \\
HD 20868 b & 397.29$^{+187.52}_{-187.52}$ & \textit{13.61} & 380.85 & 0.950 & 0.75 & 417.1 & 0.415 & 0.526 & 0.959 & 1.012 & 16 & 22 & -- & 99.1 \\
iot Dra c & 4958.15$^{+4449.6}_{-1620.92}$ & \textit{12.11} & 25000.00 & 19.400 & 0.455 & 191.2 & 5.806 & 7.354 & 13.597 & 14.341 & 16 & 18 & -- & 90.7 \\
HD 45350 b & 568.92$^{+44.49}_{-44.49}$ & \textit{13.28} & 963.60 & 1.920 & 0.778 & 512.3 & 0.894 & 1.132 & 2.009 & 2.119 & 16 & 22 & -- & 59.4 \\
HD 168443 c & 5464.45$^{+66.74}_{-66.74}$ & \textit{12.16} & 1749.83 & 2.837 & 0.211 & 315.6 & 1.041 & 1.319 & 2.345 & 2.474 & 15 & 24 & -- & 295.4 \\
HIP 5158 b & 451.32$^{+}_{}$ & \textit{13.45} & 345.72 & 0.890 & 0.52 & 189.4 & 0.260 & 0.329 & 0.597 & 0.630 & 15 & 17 & -- & 56.7 \\
HD 8673 b & 4513.19$^{+508.51}_{-508.51}$ & \textit{12.22} & 1634.00 & 3.020 & 0.723 & 507.1 & 1.331 & 1.686 & 2.935 & 3.095 & 15 & 21 & -- & 298.8 \\
HD 2039 b & 1999.15$^{+368.68}_{-368.68}$ & \textit{12.5} & 1120.00 & 2.200 & 0.71 & 447.9 & 0.936 & 1.186 & 2.082 & 2.197 & 15 & 21 & -- & 151.8 \\
Kepler-539 c & 762.79$^{+381.4}_{-381.4}$ & \textit{13.04} & 1000.00 & 2.420 & 0.5 & 216.7 & 0.722 & 0.914 & 1.610 & 1.699 & 15 & 17 & -- & 54.4 \\
HIP 109600 b & 851.78$^{+38.14}_{-38.14}$ & \textit{12.97} & 232.08 & 0.706 & 0.163 & 1943.4 & 0.641 & 0.813 & 1.443 & 1.522 & 14 & 74 & -- & 98.4 \\
HD 216520 c & 9.44$^{+1.63}_{-1.63}$ & \textit{2.9} & 154.43 & 0.528 & 0.12 & 1729.3 & 0.463 & 0.587 & 1.057 & 1.115 & 14 & 100 & 154.6 & 1.3 \\
HD 39091 b & 3184.66$^{+47.67}_{-47.67}$ & \textit{12.47} & 2093.07 & 3.100 & 0.637 & 205.3 & 0.888 & 1.125 & 1.971 & 2.079 & 14 & 15 & -- & 193.9 \\
Kepler-419 c & 2320.16$^{+127.1}_{-127.1}$ & \textit{12.49} & 675.47 & 1.680 & 0.184 & 2247.3 & 1.555 & 1.970 & 3.426 & 3.614 & 13 & 69 & -- & 137.7 \\
BD-17 63 b & 1620.93$^{+38.14}_{-38.14}$ & \textit{12.86} & 655.60 & 1.340 & 0.54 & 159.6 & 0.363 & 0.460 & 0.843 & 0.889 & 13 & 15 & -- & 172.5 \\
HD 55696 b & 1230$^{+228.84}_{-228.84}$ & \textit{12.79} & 1827.00 & 3.180 & 0.705 & 363.3 & 1.214 & 1.537 & 2.696 & 2.843 & 13 & 18 & -- & 76.4 \\
HD 114613 b & 113.47$^{+10.17}_{-10.17}$ & \textit{12.99} & 4000.00 & 5.340 & 0.458 & 199.3 & 1.544 & 1.955 & 3.462 & 3.651 & 12 & 15 & -- & 4.4 \\
HD 131664 b & 6076.91$^{+540.31}_{-540.31}$ & \textit{11.86} & 1951.00 & 3.170 & 0.64 & 171.4 & 0.837 & 1.061 & 1.865 & 1.967 & 12 & 13 & -- & 356.8 \\
TOI-2285 b & \textit{3.66} & 1.7$^{+0.08}_{-0.08}$ & 27.27 & 0.136 & 0.3 & 2109.4 & 0.139 & 0.176 & 0.341 & 0.360 & 12 & 58 & 24.3 & 1.4 \\
HD 79498 b & 425.89$^{+66.74}_{-66.74}$ & \textit{13.61} & 1807.00 & 2.980 & 0.575 & 164.7 & 0.778 & 0.986 & 1.740 & 1.835 & 11 & 13 & -- & 25.9 \\
HD 196067 b & 2193.03$^{+1239.5}_{-349.6}$ & \textit{12.59} & 3638.00 & 5.020 & 0.66 & 202.2 & 1.429 & 1.810 & 3.173 & 3.347 & 11 & 15 & -- & 102.1 \\
HD 211810 b & 212.95$^{+139.85}_{-139.85}$ & \textit{14.08} & 1558.00 & 2.656 & 0.68 & 227.3 & 0.820 & 1.038 & 1.837 & 1.938 & 11 & 17 & -- & 15.7 \\
GJ 3323 c & 2.31$^{+0.5}_{-0.49}$ & \textit{1.28} & 40.54 & 0.126 & 0.17 & 230.5 & 0.043 & 0.054 & 0.107 & 0.112 & 10 & 23 & 90.3 & 1.5 \\
HD 22781 b & 4338.38$^{+308}_{-308}$ & \textit{12.21} & 528.07 & 1.167 & 0.819 & 296.4 & 0.425 & 0.539 & 0.974 & 1.027 & 10 & 14 & -- & 716.5 \\
HD 67087 c & 1541.48$^{+3180}_{-1150}$ & \textit{12.88} & 2374.00 & 3.860 & 0.76 & 317.7 & 1.351 & 1.712 & 2.982 & 3.145 & 10 & 14 & -- & 92.4 \\
BD+63 1405 b & 1258.61$^{+98.53}_{-98.53}$ & \textit{12.86} & 1198.48 & 2.060 & 0.88 & 255.7 & 0.698 & 0.885 & 1.601 & 1.688 & 8 & 12 & -- & 181.5 \\
HD 29021 b & 762.79$^{+63.57}_{-63.57}$ & \textit{13.2} & 1362.30 & 2.280 & 0.459 & 162.8 & 0.599 & 0.758 & 1.345 & 1.419 & 8 & 11 & -- & 55.1 \\
HD 142022 A b & 1411.17$^{+1007.52}_{-1007.52}$ & \textit{12.67} & 1928.00 & 2.930 & 0.53 & 133.3 & 0.702 & 0.889 & 1.584 & 1.671 & 8 & 10 & -- & 91.4 \\
HD 7449 b & 161.46$^{+35.28}_{-35.28}$ & \textit{14.01} & 1255.50 & 2.380 & 0.92 & 253.1 & 0.758 & 0.960 & 1.682 & 1.774 & 7 & 9 & -- & 23.6 \\
HD 190984 b & 985.27$^{+}_{}$ & \textit{13.01} & 4885.00 & 5.500 & 0.57 & 121.5 & 1.216 & 1.540 & 2.701 & 2.849 & 6 & 8 & -- & 48.0 \\
HD 217850 b & 6865.13$^{+826.36}_{-826.36}$ & \textit{11.97} & 3501.30 & 4.560 & 0.762 & 82.6 & 0.854 & 1.081 & 1.920 & 2.025 & 6 & 7 & -- & 432.1 \\
HD 80869 b & 1544.65$^{+206.59}_{-92.17}$ & \textit{12.78} & 1711.70 & 2.878 & 0.862 & 193.0 & 0.809 & 1.025 & 1.805 & 1.904 & 6 & 8 & -- & 154.3 \\
HD 219077 b & 3302.25$^{+28.6}_{-28.6}$ & \textit{12.29} & 5501.00 & 6.220 & 0.77 & 93.9 & 1.254 & 1.588 & 2.836 & 2.992 & 6 & 8 & -- & 180.4 \\
HD 108341 b & 1112.41$^{+1080.6}_{-381.4}$ & \textit{12.89} & 1129.00 & 2.000 & 0.85 & 131.6 & 0.484 & 0.612 & 1.103 & 1.164 & 5 & 7 & -- & 145.3 \\
HD 66428 b & 1018.33$^{+13.67}_{-13.67}$ & \textit{13.07} & 2263.12 & 3.467 & 0.493 & 137.0 & 0.825 & 1.044 & 1.842 & 1.943 & 5 & 8 & -- & 54.1 \\
HD 219828 c & 4640.32$^{+731.01}_{-731.01}$ & \textit{12.15} & 4682.00 & 5.790 & 0.810 & 107.1 & 1.215 & 1.539 & 2.712 & 2.860 & 5 & 7 & -- & 268.9 \\
HD 75784 c & 1792.56$^{+228.84}_{-228.84}$ & \textit{12.66} & 7900.00 & 8.400 & 0.489 & 112.7 & 1.902 & 2.409 & 4.383 & 4.623 & 3 & 6 & -- & 56.4 \\
WASP-53 c & 5196.52$^{+270.16}_{-260.62}$ & \textit{12.08} & 2840.00 & 3.730 & 0.837 & 33.8 & 0.461 & 0.583 & 1.058 & 1.116 & 3 & 4 & -- & 475.7 \\
psi 1 Dra B b & 486.28$^{+31.78}_{-31.78}$ & \textit{13.56} & 3117.00 & 4.430 & 0.4 & 191.2 & 1.212 & 1.535 & 2.680 & 2.827 & 3 & 8 & -- & 20.7 \\
HD 98649 b & 2158.07$^{+168.45}_{-98.53}$ & \textit{12.58} & 6022.97 & 6.570 & 0.86 & 32.6 & 0.761 & 0.964 & 1.699 & 1.792 & 3 & 3 & -- & 145.1 \\
GJ 3293 b & 23.54$^{+0.88}_{-0.89}$ & 5.08 & 30.60 & 0.143 & 0.06 & 1459.2 & 0.121 & 0.154 & 0.299 & 0.315 & 0 & 100 & 341.2 & 8.6 \\
HD 142245 b & 975.74$^{+133.49}_{-133.49}$ & 12.83 & 1299.00 & 2.780 & 0 & 1995.2 & 2.642 & 3.347 & 6.076 & 6.408 & 0 & 100 & -- & 24.8 \\
HD 38801 b & 3082.32$^{+182.12}_{-186.57}$ & 12.5 & 685.25 & 1.623 & 0.017 & 1556.7 & 1.334 & 1.690 & 3.020 & 3.186 & 0 & 100 & -- & 195.9 \\
K2-3 d & $\leq~2.8$ & 1.52$^{+0.21}_{-0.20}$ & 44.56 & 0.207 & 0 & 2057.6 & 0.207 & 0.262 & 0.499 & 0.527 & 0 & 100 & 28.7 & 0.7 \\
K2-332 b & \textit{5.26} & 2.15$^{+0.19}_{-0.15}$ & 17.71 & 0.086 & 0 & 1571.6 & 0.076 & 0.096 & 0.188 & 0.198 & 0 & 100 & 16.1 & 3.1 \\
K2-9 b & \textit{5.83} & 2.21$^{+0.53}_{-0.96}$ & 18.45 & 0.091 & 0 & 1977.3 & 0.090 & 0.114 & 0.222 & 0.234 & 0 & 100 & 24.5 & 3.1 \\
Kepler-1058 b & \textit{7.8} & 2.67$^{+0.11}_{-0.32}$ & 110.97 & 0.407 & 0 & 1639.2 & 0.355 & 0.449 & 0.825 & 0.871 & 0 & 100 & 4.8 & 1.3 \\
Kepler-1090 b & \textit{5.37} & 2.21$^{+0.21}_{-0.17}$ & 198.68 & 0.634 & 0 & 1645.2 & 0.536 & 0.679 & 1.214 & 1.281 & 0 & 100 & 3.0 & 0.7 \\
Kepler-1097 b & \textit{9.59} & 3.19$^{+0.26}_{-0.26}$ & 187.75 & 0.601 & 0 & 1563.6 & 0.498 & 0.631 & 1.133 & 1.195 & 0 & 100 & 4.8 & 1.2 \\
Kepler-1341 b & \textit{8.65} & 2.93$^{+0.42}_{-0.37}$ & 133.00 & 0.471 & 0 & 1350.8 & 0.373 & 0.472 & 0.867 & 0.914 & 0 & 100 & 6.2 & 1.3 \\
Kepler-1362 b & \textit{6.88} & 2.55$^{+0.12}_{-0.19}$ & 136.21 & 0.481 & 0 & 1614.8 & 0.412 & 0.522 & 0.951 & 1.003 & 0 & 100 & 3.3 & 1.0 \\
Kepler-1410 b & \textit{3.7} & 1.74$^{+0.12}_{-0.14}$ & 60.87 & 0.260 & 0 & 1835.7 & 0.244 & 0.309 & 0.582 & 0.614 & 0 & 100 & 4.1 & 0.8 \\
Kepler-1519 b & \textit{38.51} & 6.91$^{+0.81}_{-0.54}$ & 240.80 & 0.742 & 0 & 1870.5 & 0.657 & 0.832 & 1.473 & 1.554 & 0 & 100 & 9.5 & 4.1 \\
Kepler-1545 b & \textit{7.48} & 2.64$^{+0.22}_{-0.18}$ & 163.69 & 0.553 & 0 & 1879.9 & 0.503 & 0.637 & 1.144 & 1.206 & 0 & 100 & 3.9 & 1.0 \\
Kepler-1549 b & \textit{6.88} & 2.51$^{+0.22}_{-0.2}$ & 214.89 & 0.673 & 0 & 1534.9 & 0.550 & 0.696 & 1.245 & 1.313 & 0 & 100 & 2.9 & 0.8 \\
Kepler-1552 b & \textit{6.21} & 2.41$^{+0.11}_{-0.1}$ & 184.77 & 0.601 & 0 & 1509.7 & 0.490 & 0.621 & 1.116 & 1.177 & 0 & 100 & 3.8 & 0.8 \\
Kepler-1554 b & \textit{8.13} & 2.84$^{+0.23}_{-0.27}$ & 198.09 & 0.627 & 0 & 1607.9 & 0.525 & 0.665 & 1.191 & 1.256 & 0 & 100 & 3.0 & 1.0 \\
Kepler-1593 b & \textit{9.2} & 3.11$^{+0.3}_{-0.28}$ & 174.51 & 0.570 & 0 & 1393.8 & 0.451 & 0.571 & 1.034 & 1.091 & 0 & 100 & 4.0 & 1.2 \\
Kepler-1606 b & \textit{5.04} & 2.03$^{+0.23}_{-0.15}$ & 196.44 & 0.638 & 0 & 1921.7 & 0.580 & 0.735 & 1.310 & 1.382 & 0 & 100 & 2.0 & 0.6 \\
Kepler-1625 b & \textit{28.21} & 5.94$^{+0.87}_{-0.53}$ & 287.38 & 0.841 & 0 & 1591.4 & 0.685 & 0.868 & 1.535 & 1.619 & 0 & 100 & 5.3 & 2.8 \\
Kepler-1632 b & \textit{6.34} & 2.41$^{+0.84}_{-0.35}$ & 448.30 & 1.190 & 0 & 1737.2 & 0.986 & 1.249 & 2.184 & 2.304 & 0 & 100 & 3.2 & 0.5 \\
Kepler-1638 b & \textit{4.45} & 1.83$^{+0.33}_{-0.22}$ & 259.34 & 0.788 & 0 & 1894.5 & 0.699 & 0.886 & 1.565 & 1.651 & 0 & 100 & 1.6 & 0.5 \\
Kepler-1653 b & \textit{5.26} & 2.13$^{+0.16}_{-0.23}$ & 140.25 & 0.471 & 0 & 1425.1 & 0.380 & 0.481 & 0.878 & 0.926 & 0 & 100 & 2.3 & 0.8 \\
Kepler-1690 b & \textit{7.48} & 2.75$^{+}_{}$ & 234.64 & 0.729 & 0 & 1466.7 & 0.580 & 0.734 & 1.310 & 1.381 & 0 & 100 & 4.0 & 0.8 \\
Kepler-1701 b & \textit{5.71} & 2.17$^{+}_{}$ & 169.13 & 0.571 & 0 & 1863.4 & 0.519 & 0.658 & 1.183 & 1.248 & 0 & 100 & 3.1 & 0.7 \\
Kepler-1840 b & \textit{7.33} & 2.72$^{+}_{}$ & 131.19 & 0.463 & 0 & 2104.9 & 0.453 & 0.573 & 1.042 & 1.099 & 0 & 100 & 4.8 & 1.1 \\
Kepler-1881 b & \textit{8.47} & 2.92$^{+}_{}$ & 159.39 & 0.536 & 0 & 2242.6 & 0.535 & 0.677 & 1.220 & 1.286 & 0 & 100 & 2.9 & 1.1 \\
Kepler-22 b & \textit{6.21} & 2.33$^{+0.13}_{-0.13}$ & 289.86 & 0.849 & 0 & 1497.4 & 0.678 & 0.858 & 1.525 & 1.608 & 0 & 100 & 5.5 & 0.6 \\
Kepler-298 d & \textit{6.47} & 2.45$^{+0.2}_{-0.2}$ & 77.47 & 0.305 & 0 & 1761.5 & 0.277 & 0.351 & 0.651 & 0.686 & 0 & 100 & 6.4 &  \\
Kepler-309 c & \textit{6.47} & 2.46$^{+0.18}_{-0.18}$ & 105.36 & 0.401 & 0 & 1949.4 & 0.380 & 0.482 & 0.882 & 0.930 & 0 & 100 & 4.8 &  \\
Kepler-315 c & \textit{14.53} & 4.06$^{+0.96}_{-0.96}$ & 265.47 & 0.791 & 0 & 2390.9 & 0.785 & 0.994 & 1.752 & 1.848 & 0 & 100 & 3.5 &  \\
Kepler-351 d & \textit{7.33} & 2.67$^{+0.19}_{-0.3}$ & 142.54 & 0.498 & 0 & 2242.7 & 0.494 & 0.626 & 1.123 & 1.185 & 0 & 100 & 2.8 & 1.0 \\
Kepler-424 c & 2215.28$^{+197.05}_{-197.05}$ & \textit{12.52} & 223.30 & 0.730 & 0 & 1813.4 & 0.643 & 0.815 & 1.450 & 1.530 & 0 & 100 & -- & 230.9 \\
Kepler-452 b (!) & \textit{3.47} & 1.59$^{+0.23}_{-0.2}$ & 384.84 & 1.046 & 0 & 1516.0 & 0.828 & 1.049 & 1.851 & 1.953 & 0 & 100 & 1.1 & 0.3 \\
Kepler-62 e & \textit{3.51} & 1.58$^{+0.05}_{-0.05}$ & 122.39 & 0.427 & 0 & 1571.4 & 0.360 & 0.456 & 0.828 & 0.873 & 0 & 100 & 3.3 & 0.6 \\
Kepler-967 c & \textit{11.81} & 3.58$^{+0.15}_{-0.13}$ & 198.71 & 0.629 & 0 & 1426.2 & 0.499 & 0.632 & 1.136 & 1.198 & 0 & 100 & 7.8 & 1.5 \\
Kepler-991 b & \textit{6.47} & 2.49$^{+0.13}_{-0.12}$ & 82.53 & 0.320 & 0 & 1660.2 & 0.283 & 0.358 & 0.666 & 0.703 & 0 & 100 & 7.2 & 1.3 \\
KIC 5437945 b & \textit{31.29} & 6.27$^{+1.6}_{-1.6}$ & 440.78 & 1.159 & 0 & 2265.4 & 1.083 & 1.372 & 2.390 & 2.521 & 0 & 100 & 7.7 & 2.5 \\
KOI-351 h & \textit{2438.61} & 11.06$^{+1}_{-1}$ & 331.60 & 1.010 & 0 & 2364.2 & 0.979 & 1.240 & 2.172 & 2.291 & 0 & 100 & -- & 198.7 \\
Teegarden's Star b & 1.05$^{+0.13}_{-0.12}$ & \textit{1.03} & 4.91 & 0.025 & $0.00$ & 1568.0 & 0.022 & 0.028 & 0.056 & 0.059 & 0 & 100 & 140.9 & 2.0 \\
TRAPPIST-1 d & 0.39$^{+0.01}_{-0.01}$ & 0.77$^{+0.01}_{-0.01}$ & 4.05 & 0.022 & 0 & 1523.0 & 0.019 & 0.025 & 0.050 & 0.053 & 0 & 100 & 33.5 & 0.8 \\
HD 69830 d & 18.12$^{+}_{}$ & \textit{4.36} & 197.00 & 0.630 & 0.07 & 2072.4 & 0.596 & 0.755 & 1.347 & 1.421 & 0 & 80 & -- & 2.2 \\
Wolf 1061 c & 3.41$^{+0.43}_{-0.41}$ & \textit{1.6} & 17.87 & 0.089 & 0.11 & 1759.4 & 0.083 & 0.105 & 0.205 & 0.217 & 0 & 75 & 426.4 & 1.9 \\
BD-08 2823 c & 104.88$^{+10}_{-10}$ & \textit{12.51} & 237.60 & 0.680 & 0.19 & 2019.6 & 0.655 & 0.830 & 1.518 & 1.601 & 0 & 62 & -- & 13.5 \\
HIP 12961 b & 114.42$^{+22.25}_{-22.25}$ & \textit{12.8} & 57.44 & 0.250 & 0.17 & 1918.6 & 0.241 & 0.305 & 0.581 & 0.613 & 0 & 62 & -- & 24.6 \\
HD 164509 b & 140.8$^{+26.38}_{-26.38}$ & \textit{14.12} & 280.17 & 0.870 & 0.238 & 2377.4 & 0.857 & 1.086 & 1.911 & 2.016 & 0 & 60 & -- & 13.1 \\
HD 31527 d & 11.82$^{+1.7}_{-1.64}$ & \textit{3.52} & 271.67 & 0.810 & 0.24 & 2496.8 & 0.816 & 1.034 & 1.817 & 1.917 & 0 & 57 & 122.8 & 1.2 \\
Ross 128 b & 1.4$^{+0.21}_{-0.21}$ & \textit{1.09} & 9.87 & 0.050 & 0.116 & 2009.9 & 0.049 & 0.063 & 0.123 & 0.130 & 0 & 55 & 66.1 & 1.4 \\
HD 80606 b & 1392.1$^{+235.19}_{-235.19}$ & 11.74$^{+0.34}_{-0.34}$ & 111.44 & 0.475 & 0.93 & 5623.5 & 0.733 & 0.928 & 1.646 & 1.737 & 0 & 54 & -- & 457.4 \\
HD 155358 c & 260.62$^{+22}_{-22}$ & \textit{13.78} & 391.90 & 1.020 & 0.16 & 2487.4 & 1.026 & 1.299 & 2.284 & 2.409 & 0 & 54 & -- & 24.4 \\
HIP 114933 b & 616.59$^{+63.57}_{-63.57}$ & \textit{13.18} & 1481.60 & 2.840 & 0.21 & 2336.2 & 2.934 & 3.716 & 6.774 & 7.145 & 0 & 52 & -- & 28.4 \\
kap CrB b & 575.59$^{+18.12}_{-18.12}$ & \textit{13.34} & 1285.00 & 2.650 & 0.167 & 2311.0 & 2.717 & 3.441 & 6.261 & 6.603 & 0 & 51 & -- & 26.2 \\
BD+55 362 b & 228.84$^{+25.43}_{-25.43}$ & \textit{13.64} & 265.59 & 0.780 & 0.27 & 2574.2 & 0.838 & 1.062 & 1.921 & 2.026 & 0 & 49 & -- & 25.2 \\
HD 38283 b & 127.13$^{+12.71}_{-12.71}$ & \textit{13.62} & 363.20 & 1.020 & 0.41 & 3346.6 & 1.184 & 1.500 & 2.631 & 2.775 & 0 & 49 & -- & 10.1 \\
HR 810 b & 721.47$^{+79.46}_{-79.46}$ & \textit{13.33} & 302.80 & 0.920 & 0.14 & 2674.4 & 0.944 & 1.195 & 2.089 & 2.204 & 0 & 49 & -- & 57.0 \\
GJ 414 A b & 7.6$^{+2.44}_{-2.19}$ & 2.58$^{+1.22}_{-0.85}$ & 50.80 & 0.232 & 0.45 & 3010.7 & 0.279 & 0.354 & 0.666 & 0.702 & 0 & 48 & 133.5 & 2.0 \\
Kepler-436 b & \textit{6.88} & 2.63$^{+0.23}_{-0.24}$ & 64.00 & 0.339 & 0.19 & 2364.5 & 0.355 & 0.449 & 0.825 & 0.871 & 0 & 48 & 4.7 & 1.4 \\
GJ 3021 b & 1071.09$^{+28.6}_{-28.6}$ & \textit{12.96} & 133.71 & 0.490 & 0.511 & 3756.2 & 0.619 & 0.784 & 1.391 & 1.467 & 0 & 47 & -- & 166.8 \\
HD 171028 b & 832.71$^{+50.85}_{-50.85}$ & \textit{13.09} & 550.00 & 1.320 & 0.59 & 4438.4 & 1.798 & 2.277 & 4.027 & 4.248 & 0 & 44 & -- & 60.6 \\
Kepler-56 d & 1783.03$^{+120}_{-120}$ & \textit{12.76} & 1002.00 & 2.160 & 0.2 & 2523.8 & 2.319 & 2.938 & 5.356 & 5.650 & 0 & 44 & -- &  \\
HD 154857 b & 778.68$^{+34.96}_{-34.96}$ & \textit{13.23} & 408.60 & 1.290 & 0.46 & 3801.5 & 1.634 & 2.069 & 3.669 & 3.870 & 0 & 42 & -- & 48.2 \\
HD 93083 b & 117.6 & \textit{13.26} & 143.58 & 0.477 & 0.14 & 2461.0 & 0.502 & 0.636 & 1.150 & 1.213 & 0 & 42 & -- & 18.4 \\
HD 31253 b & 197.05$^{+38.14}_{-38.14}$ & \textit{13.96} & 466.00 & 1.260 & 0.3 & 3338.3 & 1.447 & 1.833 & 3.206 & 3.382 & 0 & 42 & -- & 12.0 \\
Kepler-69 c & \textit{3.47} & 1.68$^{+0.34}_{-0.23}$ & 242.46 & 0.640 & 0.14 & 2665.5 & 0.677 & 0.857 & 1.518 & 1.601 & 0 & 41 & 1.8 & 0.4 \\
HD 11964 b & 197.69$^{+18}_{-18}$ & \textit{13.89} & 1945.00 & 3.160 & 0.041 & 393.3 & 1.308 & 1.657 & 2.965 & 3.128 & 0 & 41 & -- & 10.8 \\
GJ 1132 c & 2.64$^{+0.44}_{-0.44}$ & \textit{1.34} & 8.93 & 0.048 & 0.27 & 2635.9 & 0.054 & 0.069 & 0.135 & 0.142 & 0 & 40 & 16.5 & 2.7 \\
HD 134987 b & 511.71$^{+22.25}_{-22.25}$ & \textit{13.38} & 258.18 & 0.810 & 0.23 & 3009.7 & 0.905 & 1.146 & 2.024 & 2.134 & 0 & 39 & -- & 49.5 \\
HIP 75092 b & 568.92$^{+47.67}_{-47.67}$ & \textit{13.3} & 926.40 & 2.020 & 0.42 & 3503.0 & 2.547 & 3.227 & 5.865 & 6.186 & 0 & 39 & -- & 34.9 \\
KIC 7917485 b & 3750.39$^{+254.26}_{-190.7}$ & \textit{12.26} & 840.00 & 2.050 & 0.15 & 3217.1 & 2.195 & 2.781 & 4.801 & 5.064 & 0 & 39 & -- & 184.8 \\
HD 155193 b & 238.37$^{+19.07}_{-19.07}$ & \textit{13.84} & 352.65 & 1.040 & 0.21 & 3151.3 & 1.153 & 1.461 & 2.549 & 2.688 & 0 & 38 & -- & 19.3 \\
HD 124330 b & 238.37$^{+19.07}_{-19.07}$ & \textit{13.94} & 270.66 & 0.860 & 0.34 & 3571.8 & 1.038 & 1.315 & 2.313 & 2.440 & 0 & 38 & -- & 22.8 \\
HD 75898 b & 861.32$^{+114.42}_{-114.42}$ & \textit{13.09} & 422.90 & 1.191 & 0.11 & 2775.4 & 1.260 & 1.596 & 2.802 & 2.955 & 0 & 35 & -- & 63.2 \\
HD 82943 c & 622.63$^{+14.94}_{-14.94}$ & \textit{13.28} & 220.08 & 0.743 & 0.366 & 3860.5 & 0.929 & 1.177 & 2.068 & 2.181 & 0 & 35 & -- & 67.3 \\
KOI-3680 b & 613.41$^{+60.39}_{-66.74}$ & 10.86$^{+0.673}_{-0.785}$ & 141.24 & 0.534 & 0.496 & 4575.9 & 0.731 & 0.926 & 1.632 & 1.721 & 0 & 34 & -- & 86.1 \\
HD 27442 b & 495.81$^{+44.5}_{-44.5}$ & \textit{13.55} & 428.10 & 1.271 & 0.06 & 2338.2 & 1.312 & 1.662 & 3.027 & 3.193 & 0 & 34 & -- & 36.7 \\
HD 102365 b & 15.89$^{+2.6}_{-2.6}$ & \textit{3.95} & 122.10 & 0.460 & 0.34 & 3644.8 & 0.569 & 0.721 & 1.276 & 1.346 & 0 & 33 & 652.4 & 2.4 \\
HD 207832 b & 177.98$^{+28.92}_{-28.92}$ & \textit{14} & 160.07 & 0.586 & 0.197 & 3085.7 & 0.663 & 0.840 & 1.484 & 1.565 & 0 & 31 & -- & 20.7 \\
HD 159243 c & 603.88$^{+41.32}_{-41.32}$ & \textit{13.39} & 248.40 & 0.800 & 0.075 & 2773.1 & 0.838 & 1.061 & 1.857 & 1.958 & 0 & 30 & -- & 57.1 \\
HD 40979 b & 1484.27$^{+108.06}_{-108.06}$ & \textit{12.78} & 264.15 & 0.850 & 0.25 & 3587.6 & 1.010 & 1.279 & 2.236 & 2.358 & 0 & 28 & -- & 119.0 \\
30 Ari B b & 4392.41$^{+572.09}_{-572.09}$ & \textit{12.42} & 335.10 & 0.990 & 0.29 & 3993.9 & 1.229 & 1.557 & 2.712 & 2.860 & 0 & 24 & -- & 271.4 \\
Kepler-441 b & \textit{3.62} & 1.65$^{+0.22}_{-0.24}$ & 207.25 & 0.640 & 0.1 & 296.3 & 0.240 & 0.304 & 0.566 & 0.597 & 0 & 24 & 3.4 & 0.6 \\
HD 205739 b & 435.43$^{+22.25}_{-28.6}$ & \textit{13.63} & 279.80 & 0.896 & 0.27 & 3895.2 & 1.109 & 1.404 & 2.454 & 2.588 & 0 & 20 & -- & 38.7 \\
HD 216770 b & 181.16$^{+15.89}_{-15.89}$ & \textit{13.98} & 118.45 & 0.460 & 0.37 & 4256.4 & 0.623 & 0.789 & 1.408 & 1.485 & 0 & 13 & -- & 31.0 \\
HD 5319 c & 334.67$^{+22.88}_{-22.88}$ & \textit{13.7} & 872.20 & 1.930 & 0.183 & 3053.2 & 2.274 & 2.881 & 5.241 & 5.528 & 0 & 9 & -- & 19.4 \\
Kepler-438 b & \textit{1.94} & 1.1$^{+0.16}_{-0.17}$ & 35.23 & 0.166 & 0.03 & 2177.4 & 0.171 & 0.216 & 0.415 & 0.438 & 0 & 7 & 0.8 & 0.6 \\
HD 207832 c & 232.02$^{+57.21}_{-15.89}$ & \textit{13.83} & 1155.70 & 2.112 & 0.27 & 236.5 & 0.662 & 0.839 & 1.482 & 1.563 & 0 & 6 & -- & 15.3 \\
HD 152079 b & 845.75$^{+14.62}_{-14.62}$ & \textit{13.12} & 2918.92 & 4.187 & 0.532 & 108.7 & 0.880 & 1.114 & 1.959 & 2.066 & 0 & 4 & -- & 40.7 \\
Kepler-88 d & 969.53$^{+44.01}_{-44.01}$ & \textit{12.88} & 1403.00 & 2.444 & 0.41 & 148.3 & 0.616 & 0.780 & 1.388 & 1.464 & 0 & 4 & -- & 61.0 \\
HD 220773 b & 460.85$^{+95}_{-95}$ & \textit{13.38} & 3724.70 & 4.940 & 0.51 & 114.3 & 1.062 & 1.345 & 2.363 & 2.492 & 0 & 3 & -- & 20.0 \\
K2-125 b & \textit{5.26} & 2.13$^{+0.19}_{-0.18}$ & 21.75 & 0.121 & 0.08 & 2388.9 & 0.131 & 0.165 & 0.319 & 0.336 & 0 & 3 & 19.7 & 1.9 \\
HD 106515 A b & 3054.35$^{+44.49}_{-44.49}$ & \textit{12.38} & 3630.00 & 4.590 & 0.572 & 79.7 & 0.853 & 1.080 & 1.929 & 2.034 & 0 & 3 & -- & 157.1 \\
Wolf 1061 d & 7.7$^{+1.12}_{-1.06}$ & \textit{2.65} & 217.21 & 0.470 & 0.55 & 63.1 & 0.083 & 0.105 & 0.205 & 0.217 & 0 & 3 & 375.6 & 2.2
\enddata
\tablenotetext{+}{Values in italics indicate calculated values from \citet{chen2017}}
\tablenotetext{(!)}{ Planet is flagged as controversial in the NEA.}
\tablenotetext{*}{TSM values where planet radii is calculated from \citet{chen2017} are provided for future use in the case where the planet is later found to transit.}
\end{deluxetable*}

\floattable
%\clearpage
%\newpage
\startlongtable
\begin{deluxetable*}{llllllll}
  \tablewidth{0pc}
 \tabletypesize{\scriptsize}
  \centering
  \tablecaption{Stellar Properties.
  \label{tab:HZstar}}
\tablehead{
\colhead{Star Name}  & \colhead{Stellar Mass} & \colhead{Stellar Radius} &  \colhead{Eff Temp}      &  \colhead{$\log g$}     &  \colhead{Luminosity} &  \colhead{$J$}  &  \colhead{$V$} \\
\colhead{} & \colhead{$M_\odot$} & \colhead{$R_\odot$} & \colhead{K} & \colhead{dex} & \colhead{$L_\odot$} & \colhead{}  & \colhead{}}
\startdata
16 Cyg B & 1.08 & 1.13 & 5750 & 4.36 & 1.25 & 4.993 & 6.215 \\
30 Ari B & 1.93 & 1.41 & 6331 & 4.43 & 2.87 & 6.080 & 7.092 \\
47 UMa & 1.06 & 1.21 & 5872 & 4.3 & 1.58 & 3.960 & 5.034 \\
55 Cnc & 0.91 & 0.94 & 5172 & 4.43 & 0.57 & 4.768 & 5.951 \\
BD-00 4475 & 0.81 & 1.12 & 5040 & 4.25 & 0.72 & 7.483 & 9.010 \\
BD-06 1339 & 0.7 & 0.59 & 4324 & 4.74 & 0.10 & 7.128 & 9.700 \\
BD-08 2823 & 0.74 & 1.23 & 4746 & 4.13 & 0.68 & 7.960 & 9.860 \\
BD-11 4672 & 0.65 & 0.64 & 4550 & 4.64 & 0.16 & 7.651 & 10.030 \\
BD-17 63 & 0.74 & 0.69 & 4714 & 4.26 & 0.21 & 7.574 & 9.620 \\
BD+14 4559 & 0.49 & 0.86 & 4864 & 4.26 & 0.37 & 7.882 & 9.780 \\
BD+45 564 & 0.81 & 1.16 & 5004 & 4.22 & 0.75 & 8.063 & 9.670 \\
BD+49 828 & 1.52 & 7.60 & 4943 & 2.85 & 29.51 & 7.246 & 9.381 \\
BD+55 362 & 0.91 & 1.42 & 5012 & 4.09 & 1.15 & 7.826 & 9.380 \\
BD+63 1405 & 0.82 & 1.19 & 5000 & 4.2 & 0.79 & 7.303 & 8.960 \\
GJ 1061 & 0.12 & 0.16 & 2953 & -- & 0.00 & 7.523 & 12.700 \\
GJ 1132 & 0.18 & 0.21 & 3270 & -- & 0.00 & 9.245 & 13.680 \\
GJ 1148 & 0.34 & 0.36 & 3287 & 4.87 & 0.01 & 7.608 & 11.939 \\
GJ 180 & 0.43 & 0.00 & 3371 & -- & 0.01 & 7.413 & 10.914 \\
GJ 273 & 0.29 & 0.29 & 3382 & -- & 0.01 & 5.714 & 9.840 \\
GJ 3021 & 0.9 & 0.90 & 5540 & 4.7 & 0.66 & 5.366 & 6.590 \\
GJ 3293 & 0.42 & 0.40 & 3466 & -- & 0.02 & 8.362 & 11.945 \\
GJ 357 & 0.34 & 0.34 & 3505 & 4.94 & 0.02 & 7.337 & 10.910 \\
GJ 414 A & 0.65 & 0.68 & 4120 & 4.65 & 0.12 & 5.764 & 8.310 \\
GJ 514 & 0.51 & 0.50 & 3728 & 4.76 & 0.04 & 5.902 & 9.050 \\
GJ 667 C & 0.33 & 0.43 & 3350 & 4.69 & 0.01 & 6.848 & 10.602 \\
GJ 682 & 0.27 & 0.00 & 3028 & -- & 0.00 & 6.544 & 10.940 \\
GJ 832 & 0.45 & 0.50 & 3472 & 4.7 & 0.03 & 5.349 & 8.660 \\
GJ 96 & 0.6 & 0.00 & 3785 & -- & 0.09 & 6.377 & 9.400 \\
HAT-P-44 & 0.94 & 0.95 & 5295 & 4.46 & 0.64 & 11.729 & 13.225 \\
HD 100777 & 0.83 & 1.04 & 5533 & 4.32 & 0.91 & 7.152 & 8.420 \\
HD 10180 & 1.06 & 1.11 & 5911 & 4.39 & 1.35 & 6.246 & 7.330 \\
HD 102365 & 0.85 & 0.79 & 5630 & 4.57 & 0.57 & 3.931 & 4.890 \\
HD 103891 & 1.28 & 2.22 & 6072 & 3.79 & 6.11 & 5.556 & 6.595 \\
HD 10442 & 1.01 & 1.97 & 4912 & 3.19 & 2.03 & 6.158 & 7.828 \\
HD 106252 & 1.01 & 1.10 & 5874 & 4.36 & 1.29 & 6.302 & 7.410 \\
HD 106270 & 1.39 & 2.66 & 5509 & 3.72 & 5.85 & 6.249 & 7.580 \\
HD 10647 & 1.11 & 1.10 & 6218 & 4.62 & 1.41 & 4.791 & 5.520 \\
HD 106515 A & 0.97 & 1.62 & 5362 & 4.41 & 1.23 & 6.585 & 7.971 \\
HD 10697 & 1.13 & 1.79 & 5600 & 3.96 & 2.83 & 5.386 & 6.283 \\
HD 108341 & 0.84 & 0.79 & 5122 & 4.45 & 0.39 & 7.863 & 9.380 \\
HD 108874 & 1.1 & 1.05 & 5600 & 4.44 & 0.97 & 7.479 & 8.760 \\
HD 109286 & 0.98 & 1.09 & 5694 & 4.44 & 1.12 & 7.588 & 8.780 \\
HD 111998 & 1.18 & 1.45 & 6557 & 4.19 & 3.49 & 5.300 & 6.110 \\
HD 114613 & 1.27 & 2.14 & 5641 & 3.87 & 4.16 & 3.692 & 4.850 \\
HD 114729 & 0.94 & 1.47 & 5844 & 4.05 & 2.26 & 5.559 & 6.680 \\
HD 11506 & 1.24 & 1.34 & 6030 & -- & 2.14 & 6.508 & 7.510 \\
HD 11964 & 0.91 & 2.01 & 5303 & 3.79 & 2.88 & 5.023 & 6.415 \\
HD 120084 & 2.39 & 9.12 & 4892 & 2.71 & 43.65 & 4.091 & 5.907 \\
HD 124330 & 1.15 & 1.35 & 5873 & 4.24 & 1.94 & 6.712 & 7.880 \\
HD 125390 & 1.36 & 6.47 & 4850 & 3.13 & 20.80 & 6.421 & 8.210 \\
HD 125612 & 1.11 & 1.05 & 5841 & -- & 1.15 & 7.179 & 8.310 \\
HD 12661 & 1.2 & 1.20 & 5645 & 4.36 & 1.31 & 6.182 & 7.430 \\
HD 126614 & 1.26 & 1.32 & 5568 & 4.3 & 1.50 & 7.470 & 8.810 \\
HD 128356 & 0.65 & 0.85 & 4875 & 4.52 & 0.36 & -- & 8.241 \\
HD 131664 & 1.19 & 1.08 & 5892 & 4.45 & 1.26 & 6.973 & 8.130 \\
HD 13167 & 1.35 & 2.39 & 5671 & 3.72 & 5.30 & 7.081 & 8.340 \\
HD 132406 & 1.03 & 1.34 & 5783 & 4.2 & 1.80 & 7.250 & 8.450 \\
HD 132563 & 1.23 & 1.30 & 6289 & 4.3 & 2.37 & 8.003 & 8.928 \\
HD 133131 A & 0.95 & 1.03 & 5799 & 4.39 & 1.08 & 7.256 & 7.660 \\
HD 134987 & 1.1 & 1.22 & 5736 & 4.31 & 1.45 & 5.268 & 6.470 \\
HD 137388 & 0.68 & 0.88 & 5181 & 4.39 & 0.50 & 7.230 & 8.710 \\
HD 137496 & 1.04 & 1.59 & 5799 & 4.05 & 2.57 & 8.646 & 9.899 \\
HD 13908 & 1.29 & 1.67 & 6255 & 4.11 & 4.00 & 6.497 & 7.520 \\
HD 141399 & 1.07 & 1.24 & 5600 & 4.28 & 1.36 & 5.890 & 7.209 \\
HD 141937 & 1.09 & 1.03 & 5870 & 4.45 & 1.13 & 6.127 & 7.250 \\
HD 142022 A & 0.9 & 1.04 & 5421 & 4.35 & 0.84 & 6.384 & 7.700 \\
HD 142245 & 3.5 & 4.63 & 4922 & 3.65 & 11.30 & 5.689 & 7.460 \\
HD 142415 & 1.07 & 1.04 & 5940 & 4.44 & 1.21 & 6.235 & 7.330 \\
HD 147379 & 0.6 & 0.00 & 4156 & -- & 0.11 & 5.779 & 8.610 \\
HD 147513 & 1.11 & 0.97 & 5883 & 4.51 & 0.98 & 4.405 & 5.370 \\
HD 148156 & 1.22 & 1.21 & 6308 & 4.56 & 1.78 & 6.688 & 7.690 \\
HD 148164 & 1.21 & 1.34 & 6032 & -- & 2.14 & 7.229 & 8.230 \\
HD 152079 & 1.15 & 1.13 & 5907 & 4.37 & 1.40 & 7.984 & 9.180 \\
HD 153950 & 1.25 & 1.28 & 6124 & 4.32 & 2.07 & 6.313 & 7.390 \\
HD 154857 & 1.96 & 2.30 & 5589 & 4.01 & 4.63 & 5.938 & 7.240 \\
HD 155193 & 1.22 & 1.35 & 6239 & 4.26 & 2.50 & 6.010 & 7.009 \\
HD 155358 & 0.92 & 1.32 & 5900 & 4.16 & 1.90 & 6.158 & 7.280 \\
HD 156279 & 0.95 & 0.95 & 5453 & 4.46 & 0.72 & 6.677 & 8.070 \\
HD 156411 & 1.25 & 2.16 & 5900 & 4.07 & 5.38 & 5.563 & 6.670 \\
HD 156846 & 1.38 & 1.90 & 6090 & 4.02 & 4.46 & 5.470 & 6.500 \\
HD 159243 & 1.12 & 1.12 & 6123 & 4.55 & 1.30 & 7.581 & 8.650 \\
HD 159868 & 1.19 & 2.13 & 5534 & 3.92 & 3.82 & 5.941 & 7.240 \\
HD 1605 & 1.33 & 3.49 & 4915 & -- & 6.46 & 5.850 & 7.520 \\
HD 16175 & 1.63 & 1.72 & 5981 & 4.18 & 3.40 & 6.166 & 7.297 \\
HD 163607 & 1.12 & 1.76 & 5522 & 3.97 & 2.59 & 6.648 & 8.000 \\
HD 164509 & 1.12 & 1.11 & 5859 & -- & 1.32 & 6.938 & 8.100 \\
HD 165155 & 1.02 & 0.95 & 5426 & 4.49 & 0.70 & 8.027 & 9.360 \\
HD 168443 & 0.99 & 1.51 & 5491 & 4.07 & 1.86 & 5.641 & 6.921 \\
HD 169830 & 1.4 & 1.74 & 6299 & 4.1 & 4.59 & 4.974 & 5.900 \\
HD 170469 & 1.1 & 1.24 & 5842 & 4.3 & 1.61 & 7.047 & 8.210 \\
HD 171028 & 1.53 & 2.47 & 5671 & 3.84 & 5.67 & 6.990 & 8.292 \\
HD 175167 & 1.37 & 1.75 & 5635 & 4.09 & 2.77 & 6.713 & 8.010 \\
HD 17674 & 0.98 & 1.18 & 5904 & 4.34 & 1.52 & 6.449 & 7.535 \\
HD 18015 & 1.49 & 3.13 & 5603 & 3.64 & 8.67 & 6.628 & 7.890 \\
HD 180617 & 0.48 & 0.48 & 3534 & 4.9 & 0.03 & 5.583 & 9.120 \\
HD 181720 & 1.03 & 1.50 & 5736 & 4.09 & 2.19 & 6.652 & 7.840 \\
HD 183263 & 1.31 & 1.23 & 5948 & 4.37 & 1.70 & 6.782 & 7.860 \\
HD 187085 & 1.19 & 1.27 & 6117 & 4.28 & 2.03 & 6.190 & 7.220 \\
HD 188015 & 1.09 & 1.03 & 5746 & 4.45 & 1.04 & 7.008 & 8.240 \\
HD 190647 & 1.07 & 1.38 & 5656 & 4.16 & 1.75 & 6.546 & 7.780 \\
HD 190984 & 0.91 & 1.53 & 5988 & 4.02 & 2.69 & 7.671 & 8.760 \\
HD 191806 & 1.14 & 1.05 & 6010 & 4.45 & 2.23 & 6.966 & 8.090 \\
HD 192310 & 0.8 & 0.82 & 5166 & 4.51 & 0.38 & 4.112 & 5.730 \\
HD 196050 & 1.31 & 1.42 & 5879 & 4.25 & 2.16 & 6.378 & 7.500 \\
HD 196067 & 1.29 & 1.73 & 6017 & 4.24 & 3.73 & 5.417 & 6.510 \\
HD 196885 A & 1.28 & 1.31 & 6254 & 4.31 & 2.40 & 5.414 & 6.397 \\
HD 197037 & 1.11 & 1.10 & 6150 & 4.4 & 1.55 & 5.772 & 6.823 \\
HD 203473 & 1.12 & 1.33 & 5780 & -- & 1.78 & 7.074 & 8.230 \\
HD 2039 & 1.23 & 1.19 & 5945 & 4.38 & 1.59 & 7.912 & 9.000 \\
HD 205739 & 1.22 & 1.33 & 6176 & 4.29 & 2.29 & 7.585 & 8.560 \\
HD 20782 & 1.04 & 1.13 & 5782 & 4.35 & 1.28 & 6.229 & 7.360 \\
HD 207832 & 1.05 & 0.89 & 5726 & -- & 0.78 & 7.587 & 8.780 \\
HD 20868 & 0.39 & 0.76 & 4802 & 4.26 & 0.28 & 8.138 & 9.920 \\
HD 210277 & 1.01 & 1.07 & 5538 & 4.38 & 0.97 & 5.275 & 6.543 \\
HD 211810 & 1.03 & 1.13 & 5652 & -- & 1.17 & 7.339 & 8.590 \\
HD 213240 & 1.57 & 1.51 & 5979 & 4.27 & 2.62 & 5.708 & 6.810 \\
HD 214823 & 1.31 & 2.04 & 5933 & -- & 4.68 & 6.952 & 8.060 \\
HD 215497 & 0.87 & 1.08 & 5113 & 4.31 & 0.39 & 7.339 & 8.960 \\
HD 216435 & 1.3 & 1.59 & 5999 & 4.15 & 2.93 & 5.008 & 6.030 \\
HD 216437 & 1.17 & 1.39 & 5909 & 4.19 & 2.11 & 5.044 & 6.040 \\
HD 216520 & 0.82 & 0.76 & 5103 & 4.54 & 0.35 & 5.951 & 7.530 \\
HD 216770 & 0.74 & 0.93 & 5399 & 4.37 & 0.66 & 6.752 & 8.110 \\
HD 217786 & 1.02 & 1.27 & 5966 & 4.35 & 1.89 & 6.685 & 7.780 \\
HD 217850 & 1.03 & 1.21 & 5544 & -- & 1.26 & 7.148 & 8.520 \\
HD 218566 & 0.76 & 0.85 & 4730 & 4.46 & 0.32 & 6.824 & 8.600 \\
HD 219077 & 1.05 & 1.91 & 5362 & 4 & 2.66 & 4.640 & 6.120 \\
HD 219415 & 1 & 2.90 & 4820 & 3.51 & 4.17 & 7.023 & 8.909 \\
HD 219828 & 1.18 & 1.61 & 5807 & -- & 2.63 & 6.871 & 8.040 \\
HD 220773 & 1.16 & 1.35 & 5940 & 4.24 & 2.04 & 6.001 & 7.108 \\
HD 221287 & 1.25 & 1.13 & 6304 & 4.43 & 1.66 & 6.843 & 7.820 \\
HD 221585 & 1.19 & 1.70 & 5620 & 4.05 & 2.64 & 6.157 & 7.457 \\
HD 222582 & 1.12 & 1.13 & 5790 & 4.38 & 1.29 & 6.522 & 7.680 \\
HD 224538 & 1.34 & 1.54 & 6097 & 4.19 & 2.95 & 7.041 & 8.060 \\
HD 22781 & 0.75 & 0.72 & 5027 & 4.6 & 0.30 & 7.149 & 8.780 \\
HD 23079 & 1.12 & 1.07 & 5974 & 4.43 & 1.31 & 6.030 & 7.120 \\
HD 23127 & 1.21 & 1.49 & 5843 & 4.15 & 2.32 & 7.423 & 8.580 \\
HD 23596 & 1.47 & 1.53 & 6040 & 4.23 & 2.80 & 6.173 & 7.261 \\
HD 238914 & 1.47 & 12.73 & 4769 & 2.37 & 70.79 & 6.941 & 8.770 \\
HD 24040 & 1.1 & 1.39 & 5776 & 4.2 & 1.93 & 6.279 & 7.515 \\
HD 27442 & 1.23 & 2.36 & 4846 & 3.78 & 2.77 & 2.374 & 4.440 \\
HD 27969 & 1.16 & 1.27 & 5966 & 4.12 & 1.83 & 6.516 & 7.660 \\
HD 28185 & 1.02 & 1.03 & 5662 & 4.42 & 0.98 & 6.578 & 7.800 \\
HD 28254 & 1.06 & 1.48 & 5664 & 4.12 & 2.19 & 6.395 & 7.690 \\
HD 29021 & 0.85 & 0.85 & 5560 & 4.44 & 0.62 & 6.518 & 7.760 \\
HD 30562 & 1.12 & 1.61 & 5882 & 4.07 & 2.79 & 4.984 & 5.775 \\
HD 31253 & 1.7 & 1.75 & 6130 & 4.18 & 3.88 & 6.060 & 7.133 \\
HD 31527 & 0.96 & 0.97 & 5898 & 4.45 & 1.20 & 6.373 & 7.490 \\
HD 331093 & 1.03 & 1.33 & 5544 & 4.2 & 1.51 & 7.043 & 8.380 \\
HD 34445 & 1.14 & 1.38 & 5879 & 4.21 & 2.04 & 6.122 & 7.310 \\
HD 38283 & 1.37 & 1.49 & 5981 & 4.23 & 2.55 & 5.645 & 6.690 \\
HD 38529 & 1.41 & 2.56 & 5541 & 3.77 & 5.55 & 4.905 & 5.928 \\
HD 38801 & 1.21 & 2.03 & 5338 & 3.88 & 3.00 & 6.800 & 8.260 \\
HD 39091 & 1.09 & 1.10 & 6037 & 4.42 & 1.45 & 4.869 & 5.650 \\
HD 40307 & 0.77 & 0.85 & 4956 & 4.47 & 0.23 & 5.412 & 7.170 \\
HD 40979 & 1.45 & 1.21 & 6165 & 4.43 & 1.90 & 5.742 & 6.755 \\
HD 4113 & 0.99 & 1.04 & 5688 & 4.4 & 1.22 & 6.672 & 7.880 \\
HD 4203 & 1.25 & 1.42 & 5596 & 4.23 & 1.78 & 7.389 & 8.700 \\
HD 43197 & 0.96 & 1.00 & 5508 & 4.31 & 0.73 & 7.658 & 8.980 \\
HD 44219 & 1 & 1.32 & 5752 & 4.21 & 1.82 & 6.509 & 7.690 \\
HD 45350 & 0.98 & 1.26 & 5566 & 4.23 & 1.38 & 6.587 & 7.890 \\
HD 45364 & 0.82 & 0.97 & 5434 & 4.38 & 0.57 & 6.748 & 8.080 \\
HD 4732 & 1.74 & 5.40 & 4959 & 3.16 & 15.49 & 4.338 & 5.900 \\
HD 48265 & 1.31 & 1.90 & 5733 & 3.97 & 3.50 & 6.842 & 8.050 \\
HD 50554 & 1.04 & 1.02 & 5987 & -- & 1.39 & 5.776 & 6.856 \\
HD 5319 & 1.27 & 4.06 & 4871 & 3.26 & 8.33 & 6.348 & 8.050 \\
HD 55696 & 1.29 & 1.52 & 6012 & -- & 2.69 & 6.900 & 7.950 \\
HD 564 & 0.96 & 1.01 & 5902 & 4.53 & 1.11 & 7.218 & 8.320 \\
HD 63765 & 0.65 & 0.83 & 5449 & 4.41 & 0.55 & 6.768 & 8.100 \\
HD 65216 & 0.87 & 0.93 & 5612 & 4.44 & 0.77 & 6.763 & 7.970 \\
HD 66428 & 1.08 & 1.10 & 5773 & 4.36 & 1.21 & 7.044 & 8.250 \\
HD 67087 & 1.36 & 1.55 & 6330 & 4.19 & 3.47 & 7.098 & 8.050 \\
HD 69830 & 0.86 & 0.00 & 5385 & -- & 0.60 & 4.953 & 5.960 \\
HD 70573 & 1 & 0.84 & 5737 & 4.59 & 0.68 & 7.558 & 8.667 \\
HD 7199 & 0.77 & 0.97 & 5371 & 4.35 & 0.70 & 6.664 & 8.060 \\
HD 73534 & 1.16 & 2.58 & 4917 & 3.6 & 3.49 & 6.524 & 8.230 \\
HD 7449 & 1.05 & 0.94 & 6024 & 4.51 & 1.05 & 6.425 & 7.500 \\
HD 75784 & 1.26 & 3.40 & 4867 & 3.46 & 5.82 & 6.092 & 7.840 \\
HD 75898 & 1.26 & 1.58 & 5963 & -- & 2.88 & 6.925 & 8.030 \\
HD 80606 & 1.15 & 1.04 & 5561 & 4.42 & 0.93 & 7.702 & 9.060 \\
HD 80869 & 1.08 & 1.06 & 5837 & 4.18 & 1.17 & 7.259 & 8.480 \\
HD 81040 & 1.05 & 0.91 & 5755 & 4.54 & 0.82 & 6.505 & 7.720 \\
HD 82943 & 1.08 & 1.18 & 5935 & 4.33 & 1.56 & 5.509 & 6.550 \\
HD 8535 & 1.13 & 1.19 & 6136 & 4.46 & 1.80 & 6.735 & 7.700 \\
HD 85390 & 0.76 & 0.90 & 5186 & 4.41 & 0.53 & 7.012 & 8.540 \\
HD 86264 & 1.42 & 1.88 & 6210 & 4.02 & 4.57 & 6.505 & 7.410 \\
HD 8673 & 1.28 & 1.50 & 6389 & 4.19 & 3.39 & 5.440 & 6.331 \\
HD 9174 & 1.03 & 1.67 & 5577 & 4.03 & 2.41 & 7.134 & 8.400 \\
HD 92788 & 1.15 & 1.14 & 5744 & 4.39 & 1.27 & 6.131 & 7.316 \\
HD 93083 & 0.7 & 1.03 & 4995 & 4.26 & 0.41 & 6.694 & 8.300 \\
HD 94834 & 1.11 & 4.20 & 4798 & 3.22 & 8.39 & 5.818 & 7.600 \\
HD 95089 & 1.54 & 5.08 & 4918 & 3.24 & 13.55 & 6.240 & 7.920 \\
HD 96167 & 1.27 & 1.94 & 5733 & 3.99 & 3.65 & 6.926 & 8.090 \\
HD 98649 & 1.03 & 1.01 & 5790 & 4.51 & 1.03 & 6.811 & 8.000 \\
HD 99109 & 0.76 & 0.98 & 5282 & 4.34 & 0.67 & 7.626 & 9.100 \\
HIP 109384 & 0.78 & 0.89 & 5180 & 4.43 & 0.51 & 8.157 & 9.610 \\
HIP 109600 & 0.87 & 0.92 & 5530 & 4.45 & 0.71 & 7.881 & 9.180 \\
HIP 114933 & 1.39 & 5.27 & 4823 & 2.99 & 13.80 & 5.564 & 7.250 \\
HIP 12961 & 0.69 & 0.65 & 3901 & 4.65 & 0.09 & 7.558 & 10.250 \\
HIP 14810 & 1.01 & 1.07 & 5544 & -- & 0.98 & 7.202 & 8.520 \\
HIP 5158 & 0.78 & 0.95 & 4962 & 4.37 & 0.11 & 8.280 & 10.160 \\
HIP 56640 & 1.04 & 4.93 & 4769 & 2.91 & 11.22 & 6.133 & 7.940 \\
HIP 57274 & 0.73 & 0.68 & 4640 & 4.71 & 1.55 & 6.958 & 8.970 \\
HIP 67537 & 2.41 & 8.69 & 4985 & 2.85 & 41.40 & 5.053 & 6.430 \\
HIP 67851 & 1.63 & 5.92 & 4890 & 3.15 & 17.54 & 4.479 & 6.170 \\
HIP 75092 & 1.28 & 4.53 & 4891 & 3.09 & 10.47 & 5.358 & 7.110 \\
HIP 97233 & 1.93 & 5.34 & 5020 & 3.26 & 16.00 & 5.671 & 7.340 \\
HR 810 & 1.34 & 1.13 & 6167 & 4.46 & 1.66 & 4.750 & 5.400 \\
iot Dra & 1.54 & 11.79 & 4504 & 2.48 & 52.72 & 1.293 & 3.297 \\
K2-125 & 0.49 & 0.40 & 3654 & -- & 0.03 & 12.609 & 16.400 \\
K2-18 & 0.36 & 0.41 & 3457 & -- & 0.02 & 9.763 & 13.477 \\
K2-288 B & 0.33 & 0.32 & 3341 & 4.96 & 0.01 & -- & -- \\
K2-3 & 0.6 & 0.56 & 3896 & 4.73 & 0.06 & 9.421 & 12.168 \\
K2-332 & 0.27 & 0.28 & 3315 & 4.97 & 0.01 & 13.501 & -- \\
K2-72 & 0.27 & 0.33 & 3360 & -- & 0.01 & 11.685 & 15.370 \\
K2-9 & 0.3 & 0.31 & 3390 & -- & 0.01 & 12.451 & 15.860 \\
kap CrB & 1.5 & 4.85 & 4871 & 3.26 & 11.89 & 3.035 & 4.797 \\
KELT-6 & 1.13 & 1.53 & 6272 & 4.12 & 3.25 & 9.302 & 10.371 \\
Kepler-1058 & 0.73 & 0.69 & 4644 & 4.63 & 0.20 & 13.729 & 15.869 \\
Kepler-1086 & 0.7 & 0.66 & 4350 & 4.65 & 0.14 & 13.691 & 16.002 \\
Kepler-1090 & 0.86 & 0.82 & 5321 & 4.55 & 0.48 & 13.596 & 15.310 \\
Kepler-1097 & 0.82 & 0.79 & 5211 & 4.57 & 0.41 & 13.838 & 15.652 \\
Kepler-1143 & 0.81 & 0.77 & 5053 & 4.58 & 0.35 & 13.679 & 15.493 \\
Kepler-1229 & 0.54 & 0.51 & 3784 & 4.75 & 0.05 & 13.228 & 16.124 \\
Kepler-1318 & 0.73 & 0.70 & 4598 & 4.62 & 0.20 & 13.514 & 15.531 \\
Kepler-1341 & 0.79 & 0.72 & 4662 & 4.62 & 0.22 & 13.285 & 15.356 \\
Kepler-1362 & 0.8 & 0.74 & 4857 & 4.6 & 0.27 & 14.208 & 16.050 \\
Kepler-1410 & 0.63 & 0.60 & 4092 & 4.67 & 0.09 & 13.586 & 16.319 \\
Kepler-150 & 0.97 & 0.91 & 5528 & 4.51 & 0.69 & 13.817 & 15.161 \\
Kepler-1519 & 0.94 & 0.91 & 5644 & 4.5 & 0.75 & 13.642 & 15.124 \\
Kepler-1540 & 0.74 & 0.69 & 4540 & 4.63 & 0.18 & 12.250 & 14.429 \\
Kepler-1544 & 0.81 & 0.74 & 4886 & 4.61 & 0.28 & 12.480 & 14.287 \\
Kepler-1545 & 0.84 & 0.80 & 5201 & 4.57 & 0.42 & 13.643 & 15.256 \\
Kepler-1549 & 0.88 & 0.84 & 5324 & 4.54 & 0.51 & 13.791 & 15.353 \\
Kepler-1552 & 0.85 & 0.78 & 5202 & 4.58 & 0.40 & 13.504 & 15.203 \\
Kepler-1554 & 0.84 & 0.81 & 5297 & 4.56 & 0.46 & 14.367 & 15.930 \\
Kepler-1593 & 0.81 & 0.77 & 4995 & 4.59 & 0.33 & 14.188 & 16.190 \\
Kepler-1600 & 0.86 & 0.82 & 5214 & 4.55 & 0.45 & 14.351 & 16.076 \\
Kepler-1606 & 0.9 & 0.86 & 5422 & 4.53 & 0.57 & 13.875 & 15.396 \\
Kepler-1625 & 0.96 & 0.94 & 5677 & 4.48 & 0.82 & 14.364 & 16.227 \\
Kepler-1628 & 0.55 & 0.52 & 3724 & 4.74 & 0.05 & 14.126 & 17.830 \\
Kepler-1632 & 1.12 & 1.19 & 6137 & 4.33 & 1.80 & 12.033 & 13.220 \\
Kepler-1634 & 0.92 & 0.89 & 5474 & 4.51 & 0.64 & 13.198 & 14.636 \\
Kepler-1635 & 0.89 & 0.85 & 5347 & 4.53 & 0.53 & 14.345 & 15.820 \\
Kepler-1636 & 1.01 & 1.02 & 5797 & 4.43 & 1.05 & 14.645 & 15.807 \\
Kepler-1638 & 0.97 & 0.95 & 5710 & 4.47 & 0.86 & 13.550 & 14.769 \\
Kepler-1649 & 0.2 & 0.23 & 3240 & 5 & 0.01 & 13.379 & 17.950 \\
Kepler-1652 & 0.4 & 0.38 & 3638 & 4.88 & 0.02 & 13.454 & 16.860 \\
Kepler-1653 & 0.72 & 0.69 & 4807 & 4.62 & 0.23 & 13.880 & 15.864 \\
Kepler-1654 & 1.01 & 1.18 & 5597 & 4.3 & 1.23 & 12.281 & 13.497 \\
Kepler-1690 & 0.94 & 0.86 & 5404 & 4.54 & 0.57 & 13.413 & 14.882 \\
Kepler-1701 & 0.87 & 0.84 & 5146 & 4.53 & 0.45 & 13.232 & 14.722 \\
Kepler-1704 & 1.13 & 1.70 & 5745 & 4.03 & 2.83 & 12.138 & 13.392 \\
Kepler-1708 & 1.09 & 1.12 & 6157 & 4.37 & 1.52 & 14.429 & 15.823 \\
Kepler-174 & -- & 0.62 & 4880 & 4.68 & 0.20 & 12.791 & 14.530 \\
Kepler-1840 & 0.77 & 0.80 & 4898 & 4.52 & 0.33 & 13.477 & 15.192 \\
Kepler-186 & 0.54 & 0.52 & 3755 & 4.74 & 0.05 & 12.473 & 15.138 \\
Kepler-1868 & 0.74 & 0.69 & 4658 & 4.63 & 0.20 & 12.224 & 14.157 \\
Kepler-1881 & 0.81 & 0.87 & 5135 & 4.46 & 0.47 & 14.423 & 15.898 \\
Kepler-22 & 0.97 & 0.98 & 5518 & 4.44 & 0.79 & 10.523 & 11.751 \\
Kepler-283 & -- & 0.57 & 4351 & 4.72 & 0.10 & 13.927 & 16.216 \\
Kepler-296 & 0.5 & 0.48 & 3740 & 4.77 & 0.04 & 13.391 & 16.363 \\
Kepler-298 & -- & 0.58 & 4465 & 4.71 & 0.12 & 13.718 & 15.617 \\
Kepler-309 & -- & 0.72 & 4713 & 4.61 & 0.23 & 13.504 & 15.418 \\
Kepler-315 & -- & 1.04 & 5796 & 4.38 & 1.10 & 13.982 & 15.546 \\
Kepler-351 & 0.81 & 0.78 & 5225 & 4.58 & 0.41 & 14.669 & 16.229 \\
Kepler-419 & 1.39 & 1.74 & 6430 & 4.1 & 4.65 & 12.088 & 13.089 \\
Kepler-424 & 1.01 & 0.94 & 5460 & 4.5 & 0.71 & 12.905 & 14.429 \\
Kepler-436 & 0.73 & 0.70 & 4651 & 4.62 & 0.20 & 14.083 & 15.971 \\
Kepler-438 & 0.54 & 0.52 & 3748 & 4.74 & 0.04 & 12.130 & 15.104 \\
Kepler-440 & 0.57 & 0.56 & 4134 & 4.71 & 0.08 & 12.960 & 15.637 \\
Kepler-441 & 0.57 & 0.55 & 4340 & 4.71 & 0.09 & 13.040 & 15.567 \\
Kepler-442 & 0.61 & 0.60 & 4402 & 4.67 & 0.12 & 13.233 & 15.322 \\
Kepler-443 & 0.74 & 0.71 & 4723 & 4.61 & 0.22 & 14.365 & 16.207 \\
Kepler-452 & 1.04 & 1.11 & 5757 & 4.32 & 1.22 & 12.263 & 13.540 \\
Kepler-454 & 1.03 & 1.07 & 5701 & 4.37 & 1.09 & 10.357 & 11.567 \\
Kepler-539 & 1.05 & 0.95 & 5820 & 4.5 & 0.93 & 11.294 & 12.444 \\
Kepler-553 & 0.92 & 0.85 & 5266 & 4.55 & 0.50 & 13.578 & 15.034 \\
Kepler-56 & -- & 4.22 & 4819 & -- & 8.63 & 10.813 & 12.598 \\
Kepler-61 & 0.64 & 0.62 & 4017 & -- & 0.09 & 13.078 & 15.277 \\
Kepler-62 & 0.69 & 0.64 & 4925 & 4.68 & 0.21 & 12.256 & 13.965 \\
Kepler-68 & 1.06 & 1.26 & 5875 & 4.26 & 1.70 & 8.975 & 10.077 \\
Kepler-69 & 0.81 & 0.93 & 5638 & 4.4 & 0.80 & 12.631 & 13.866 \\
Kepler-705 & 0.53 & 0.51 & 3722 & 4.75 & 0.04 & 13.446 & 16.331 \\
Kepler-712 & 0.84 & 0.78 & 5148 & 4.58 & 0.38 & 14.399 & 16.161 \\
Kepler-88 & 0.99 & 0.90 & 5466 & -- & 0.65 & 11.882 & 13.209 \\
Kepler-967 & 0.84 & 0.80 & 5178 & 4.56 & 0.41 & 12.991 & 14.702 \\
Kepler-97 & 0.94 & 0.98 & 5779 & 4.43 & 0.96 & 11.744 & 12.994 \\
Kepler-991 & 0.64 & 0.61 & 4392 & 4.67 & 0.12 & 13.329 & 15.626 \\
KIC 10525077 & 1.01 & 1.01 & 6091 & 4.42 & 1.26 & 14.143 & 15.592 \\
KIC 5437945 & 1.07 & 1.24 & 6340 & 4.16 & 2.23 & 12.667 & 13.834 \\
KIC 5951458 & 0.98 & 1.52 & 6258 & 4.08 & 3.18 & 11.640 & 12.836 \\
KIC 7917485 & 1.63 & 2.11 & 7067 & 4 & 9.91 & 12.303 & 13.166 \\
KIC 9663113 & 0.98 & 1.03 & 6065 & 4.42 & 1.29 & 12.823 & 14.027 \\
KOI-351 & 1.2 & 1.20 & 6080 & 4.4 & 1.77 & 12.790 & 13.883 \\
KOI-3680 & 1.01 & 0.96 & 5830 & 4.47 & 0.96 & 13.384 & 14.616 \\
LHS 1140 & 0.19 & 0.21 & 2988 & -- & 0.00 & 9.612 & 14.150 \\
PH2 & 0.94 & 1.00 & 5629 & 4.41 & 0.79 & 11.501 & 12.645 \\
Proxima Cen & 0.12 & 0.14 & 3050 & -- & 0.00 & 5.357 & 11.010 \\
psi 1 Dra B & 1.19 & 1.43 & 6212 & 4.2 & 2.75 & 5.001 & 5.808 \\
Ross 128 & 0.17 & 0.20 & 3192 & -- & 0.00 & 6.505 & 11.120 \\
Ross 508 & 0.18 & 0.21 & 3071 & 5.04 & 0.00 & 9.105 & 14.180 \\
Teegarden's Star & 0.09 & 0.11 & 2904 & -- & 0.00 & 8.394 & 15.130 \\
TOI-1227 & 0.17 & 0.56 & 3072 & -- & 0.00 & 11.890 & 16.999 \\
TOI-2257 & 0.33 & 0.31 & 3430 & 4.97 & 0.01 & 11.470 & 15.211 \\
TOI-2285 & 0.45 & 0.46 & 3491 & -- & 0.03 & 9.860 & 13.403 \\
TOI-700 & 0.41 & 0.42 & 3461 & 4.8 & 0.02 & 9.469 & 13.151 \\
TRAPPIST-1 & 0.09 & 0.12 & 2566 & 5.24 & 0.00 & 11.354 & 17.020 \\
WASP-41 & 0.93 & 0.87 & 5545 & 4.53 & 0.64 & 10.096 & 11.632 \\
WASP-47 & 1.04 & 1.14 & 5552 & 4.34 & 1.11 & 10.613 & 11.936 \\
WASP-53 & 0.84 & 0.80 & 4953 & 4.55 & 0.34 & 10.959 & 12.591 \\
Wolf 1061 & 0.29 & 0.31 & 3342 & -- & 0.01 & 5.950 & 10.100
\enddata
\tablenotetext{(!)}{ Planet is flagged as controversial in the NEA.}
\end{deluxetable*}

\floattable
%\clearpage
%\newpage
\startlongtable
\begin{deluxetable*}{lllllllllllllllll}
  \tablewidth{0pc}
 \tabletypesize{\scriptsize}
  \centering
  \tablecaption{Circumbinary HZ Planet Properties.
  \label{tab:cb}}
\tablehead{
\colhead{Planet Name}  & \colhead{$M_p$ \tablenotemark{+}} & \colhead{$R_p$} &  \colhead{$P$}      &  \colhead{$a$  }   &  \colhead{$e$ } & % \colhead{Flux} &  
\colhead{$M_{\star,\mathrm{A}}$} &  \colhead{$R_{\star,\mathrm{A}}$}    &  \colhead{$T_\mathrm{eff},\mathrm{A}$ } &  \colhead{$\log g_\mathrm{A}$ } &  \colhead{$L_{\star,\mathrm{A}}$} &  \colhead{$J_\mathrm{A}$} &  \colhead{$M_{\star,\mathrm{B}}$}  &  \colhead{$R_{\star,\mathrm{B}}$} \\
\colhead{} & \colhead{$M_\oplus$} & \colhead{$R_\oplus$} & \colhead{days}  & \colhead{AU} & \colhead{} 
& \colhead{$M_\odot$} & \colhead{$R_\odot$} & \colhead{K} & \colhead{dex} & \colhead{$L_\odot$} & \colhead{} & \colhead{$M_\odot$} & \colhead{$R_\odot$} }
\startdata
Kepler-16 b & 105.84$^{+5.09}_{-5.09}$ & 8.27$^{+0.029}_{-0.029}$ & 228.78 & 0.705 & 0.0069
& 0.69 & 0.65 & 4450 & 4.65 & 0.15 & 9.815 & 0.2 & 0.23 \\
Kepler-47 c & 3.17$^{+2.18}_{-1.25}$ & 4.65$^{+0.09}_{-0.07}$ & 303.23 & 0.9638 & 0.044 & 0.99 & 	0.93 & 5611 & 4.50 & 0.89 & 13.97 & 0.85 & 0.87 \\
Kepler-453 b & \textit{31.95} & 6.07$^{+0.039}_{-0.039}$ & 240.50 & 0.790 & 0.0359 
& 0.94 & 0.83 & 5527 & 4.57 & 0.58 & 12.349 & 0.86 & 0.77 \\
Kepler-1647 b & 483.00$^{+206}_{-206}$ & 11.62$^{+0.138}_{-0.138}$ & 1107.59 & 2.721 & 0.0581 
& 1.22 & 1.79 & 6210 & 4.02 & 4.28 & 12.376 & 0.882 & 1.464 \\
Kepler-1661 b & 17.00$^{+12}_{-12}$ & 3.79$^{+0.06}_{-0.06}$ & 175.06 & 0.633 & 0.057 
& 0.84 & 0.76 & 5100 & 4.66 & 0.35 & 12.729 & 0.26 & 0.28 \\
\enddata
\tablenotetext{+}{Values in italics indicate calculated values from \citet{chen2017}}
\end{deluxetable*}
